Resource-Efficient Synthesis of Sparse Quantum States

Preparing a quantum circuit that implements a given sparse state is an important building block that is necessary for many different quantum algorithms. In the context of fault-tolerant quantum computing, the so-called non-Clifford gates are much more expensive to perform than the Clifford ones. We hence provide an algorithm for synthesizing sparse quantum states with a special care for quantum resources. The circuit depth, ancilla count, and crucially non-Clifford count of the circuit produced by the algorithm are all linear in the sparsity when access to arbitrary-angled rotations is given. When compiled down to the standard Clifford+T gate set, several constructions can be given for increasingly better T-count and depth at the expense of a larger number of ancillae. The most optimised construction for T-count reaches $\mathcal O\left(s+\log_2(1/\epsilon)\right)$ T gates for error $\epsilon$. The constructions are broken into two parts, one that synthesises a generalized W-state, well studied in the literature; and the second which is a classical reversible circuit implementing a permutation that maps the basis states of the W-state to those of the target sparse quantum state. We reduce this problem to the diagonalization of a binary matrix, using a specific set of elementary matrix operations corresponding to the classical reversible gates. We then solve this problem using a new version of Gauss-Jordan elimination, that minimizes the circuit complexities including circuit depth using parallel elimination steps. When the circuit is applied in one direction, we notice that all occurrences of (the expensive) Toffoli gates can all be replaced by adaptive Clifford circuits, leading to a better non-Clifford count.

==> figures/CCNot-uncompute-with-measurement-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=dot] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=dot] (6) at (0.25, 0) {};
		\node [style=none] (7) at (-0.675, -0.5) {};
		\node [style=none] (8) at (-0.675, -0.325) {};
		\node [style=none] (9) at (-0.675, -0.675) {};
		\node [style=none] (10) at (-0.075, -0.325) {};
		\node [style=none] (11) at (-0.075, -0.675) {};
		\node [style=none] (12) at (-0.6, -0.6) {};
		\node [style=none] (13) at (-0.15, -0.6) {};
		\node [style=none] (14) at (-0.375, -0.6) {};
		\node [style=none] (15) at (-0.25, -0.4) {};
		\node [style=none] (16) at (-0.075, -0.475) {};
		\node [style=none] (17) at (0.225, -0.475) {};
		\node [style=none] (18) at (-0.075, -0.525) {};
		\node [style=none] (19) at (0.275, -0.525) {};
		\node [style=none] (20) at (0.225, 0.05) {};
		\node [style=none] (21) at (0.275, -0.025) {};
		\node [style=box] (22) at (-1.125, -0.5) {$H$};
		\node [style=none] (23) at (0.75, -0.5) {$\ket0$};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=none] (25) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [bend left=60] (12.center) to (13.center);
		\draw [style={arrows={->[]}}] (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (0.center) to (7.center);
		\draw (3) to (6);
		\draw (19.center) to (21.center);
		\draw (20.center) to (17.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCNot-uncompute-with-measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=dot] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=dot] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-0.25, 0) {$=$};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (2.75, 0.5) {};
		\node [style=dot] (14) at (2.25, 0.5) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=dot] (17) at (2.25, 0) {};
		\node [style=none] (18) at (1.325, -0.5) {};
		\node [style=none] (19) at (1.325, -0.325) {};
		\node [style=none] (20) at (1.325, -0.675) {};
		\node [style=none] (21) at (1.925, -0.325) {};
		\node [style=none] (22) at (1.925, -0.675) {};
		\node [style=none] (23) at (1.4, -0.6) {};
		\node [style=none] (24) at (1.85, -0.6) {};
		\node [style=none] (25) at (1.625, -0.6) {};
		\node [style=none] (26) at (1.75, -0.4) {};
		\node [style=none] (27) at (1.925, -0.475) {};
		\node [style=none] (28) at (2.225, -0.475) {};
		\node [style=none] (29) at (1.925, -0.525) {};
		\node [style=none] (30) at (2.275, -0.525) {};
		\node [style=none] (32) at (2.225, 0.05) {};
		\node [style=none] (33) at (2.275, -0.025) {};
		\node [style=box] (34) at (0.875, -0.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (0.center);
		\draw (6.center) to (7.center);
		\draw (4.center) to (5);
		\draw (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw [bend left=60] (23.center) to (24.center);
		\draw [style={arrows={->[]}}] (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (10.center) to (18.center);
		\draw (14) to (17);
		\draw (30.center) to (33.center);
		\draw (32.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCNot-uncompute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {$\oplus$};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=dot] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=dot] (8) at (0, 0) {};
		\node [style=none] (9) at (0.75, -0.5) {$\ket0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (0.center);
		\draw (3.center) to (5);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.25) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=box] (3) at (-2, -0.25) {$H$};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=dot] (6) at (-2, 0.25) {};
		\node [style=none] (7) at (-1, 0) {$=$};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (4.5, 0.25) {};
		\node [style=none] (11) at (2, -0.25) {$\oplus$};
		\node [style=none] (12) at (4.5, -0.25) {};
		\node [style=dot] (13) at (2, 0.25) {};
		\node [style=box] (14) at (0, -0.25) {$H$};
		\node [style=box] (15) at (0.5, -0.25) {$S$};
		\node [style=box] (16) at (1, -0.25) {$H$};
		\node [style=box] (17) at (1.5, -0.25) {$T$};
		\node [style=box] (18) at (4, -0.25) {$H$};
		\node [style=box] (19) at (3.5, -0.25) {$S^\dag$};
		\node [style=box] (20) at (3, -0.25) {$H$};
		\node [style=box] (21) at (2.5, -0.25) {$T^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (0.center);
		\draw (3) to (6);
		\draw (9.center) to (10.center);
		\draw (12.center) to (8.center);
		\draw (11.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNot-uncompute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {$\oplus$};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=dot] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=dot] (8) at (0, 0) {};
		\node [style=none] (9) at (0.75, -0.5) {$\ket0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (0.center);
		\draw (3.center) to (5);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0, -0.25) {$\oplus$};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=dot] (5) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (0.center);
		\draw (3.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CRY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.25) {};
		\node [style=none] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-2.5, 0.25) {};
		\node [style=box] (3) at (-3.25, -0.25) {$R_Y(\theta)$};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=dot] (6) at (-3.25, 0.25) {};
		\node [style=none] (7) at (-2, 0) {$=$};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-1.5, 0.25) {};
		\node [style=none] (10) at (7, 0.25) {};
		\node [style=none] (11) at (3, -0.25) {$\oplus$};
		\node [style=none] (12) at (7, -0.25) {};
		\node [style=dot] (13) at (3, 0.25) {};
		\node [style=box] (14) at (-0.5, -0.25) {$S$};
		\node [style=box] (15) at (0, -0.25) {$H$};
		\node [style=box] (16) at (1, -0.25) {$P(-\theta/2)$};
		\node [style=box] (17) at (2, -0.25) {$H$};
		\node [style=box] (18) at (6, -0.25) {$H$};
		\node [style=box] (19) at (5, -0.25) {$P(+\theta/2)$};
		\node [style=box] (20) at (4, -0.25) {$H$};
		\node [style=box] (21) at (3.5, -0.25) {$S$};
		\node [style=none] (22) at (-1, -0.25) {$\oplus$};
		\node [style=dot] (23) at (-1, 0.25) {};
		\node [style=box] (24) at (2.5, -0.25) {$S^\dag$};
		\node [style=box] (25) at (6.5, -0.25) {$S^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (0.center);
		\draw (3) to (6);
		\draw (9.center) to (10.center);
		\draw (12.center) to (8.center);
		\draw (11.center) to (13);
		\draw (22.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=none] (3) at (0.875, -0.25) {$\oplus$};
		\node [style=none] (4) at (1.75, -0.25) {};
		\node [style=dot] (5) at (0.875, 0.25) {};
		\node [style=none] (6) at (-0.5, 0) {$=$};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=none] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=dot] (10) at (-1.375, -0.25) {};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=dot] (12) at (-1.375, 0.25) {};
		\node [style=box] (13) at (0.375, -0.25) {$H$};
		\node [style=box] (14) at (1.375, -0.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (0.center);
		\draw (3.center) to (5);
		\draw (8.center) to (9.center);
		\draw (11.center) to (7.center);
		\draw (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C_kn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=none] (24) at (-1.5, 0.625) {};
		\node [style=none] (25) at (-0.5, 0.625) {};
		\node [style=none] (26) at (-1.5, -0.625) {};
		\node [style=none] (27) at (-0.5, -0.625) {};
		\node [style=none] (28) at (-1, 0) {$C_k^{(n)}$};
		\node [style=none] (29) at (-1.5, 0) {};
		\node [style=none] (30) at (-2.5, 0) {};
		\node [style=none] (35) at (-2, 0.25) {$k$};
		\node [style=none] (36) at (0, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tickedge] (17.center) to (16.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw [style=tickedge] (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Dicke-ind-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.125) {};
		\node [style=none] (1) at (2.75, -0.125) {};
		\node [style=none] (2) at (1.25, -0.875) {};
		\node [style=none] (3) at (2.75, -0.875) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (1.25, 0.875) {};
		\node [style=none] (8) at (2.75, 0.875) {};
		\node [style=none] (9) at (1.25, 0.125) {};
		\node [style=none] (10) at (2.75, 0.125) {};
		\node [style=none] (11) at (2, 0.5) {$C_k^{(n_1)}$};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=none] (14) at (-1, 0.625) {};
		\node [style=none] (15) at (0.25, 0.625) {};
		\node [style=none] (16) at (-1, -0.625) {};
		\node [style=none] (17) at (0.25, -0.625) {};
		\node [style=none] (18) at (-0.375, 0) {$F_{k,n_1n_2}$};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (3.75, -0.5) {};
		\node [style=none] (22) at (2.75, -0.5) {};
		\node [style=none] (23) at (3.75, 0.5) {};
		\node [style=none] (24) at (2.75, 0.5) {};
		\node [style=none] (25) at (-1.5, 0.25) {$k$};
		\node [style=none] (26) at (0.75, 0.75) {$k$};
		\node [style=none] (27) at (0.75, -0.25) {$k$};
		\node [style=none] (28) at (3.25, 0.75) {$n_1$};
		\node [style=none] (29) at (3.25, -0.25) {$n_2$};
		\node [style=none] (30) at (2, -0.5) {$C_k^{(n_2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [style=tickedge] (6.center) to (5.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [style=tickedge] (13.center) to (12.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [style=tickedge] (20.center) to (19.center);
		\draw [style=tickedge] (22.center) to (21.center);
		\draw [style=tickedge] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Dicke-ind-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.125) {};
		\node [style=none] (1) at (1.75, -0.125) {};
		\node [style=none] (2) at (0.25, -0.875) {};
		\node [style=none] (3) at (1.75, -0.875) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.25, 0.875) {};
		\node [style=none] (7) at (1.75, 0.875) {};
		\node [style=none] (8) at (0.25, 0.125) {};
		\node [style=none] (9) at (1.75, 0.125) {};
		\node [style=none] (10) at (1, 0.5) {$C_{n-k}^{(n-k)}$};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (-2.25, 0.625) {};
		\node [style=none] (14) at (-0.75, 0.625) {};
		\node [style=none] (15) at (-2.25, -0.625) {};
		\node [style=none] (16) at (-0.75, -0.625) {};
		\node [style=none] (17) at (-1.5, 0) {$F'_{k,n-k,k}$};
		\node [style=none] (18) at (-2.25, 0) {};
		\node [style=none] (19) at (-3.25, 0) {};
		\node [style=none] (20) at (2.75, -0.5) {};
		\node [style=none] (21) at (1.75, -0.5) {};
		\node [style=none] (22) at (2.75, 0.5) {};
		\node [style=none] (23) at (1.75, 0.5) {};
		\node [style=none] (24) at (-2.75, 0.25) {$k$};
		\node [style=none] (25) at (-0.25, 0.75) {$n{-}k$};
		\node [style=none] (26) at (-0.25, -0.25) {$k$};
		\node [style=none] (27) at (2.25, 0.75) {$n{-}k$};
		\node [style=none] (28) at (2.25, -0.25) {$k$};
		\node [style=none] (29) at (1, -0.5) {$C_k^{(k)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [style=tickedge] (5.center) to (4.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [style=tickedge] (12.center) to (11.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw [style=tickedge] (19.center) to (18.center);
		\draw [style=tickedge] (21.center) to (20.center);
		\draw [style=tickedge] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Dicke-ind-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.375) {};
		\node [style=none] (1) at (0.25, 0.375) {};
		\node [style=none] (2) at (-0.75, -0.375) {};
		\node [style=none] (3) at (0.25, -0.375) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=none] (9) at (-1.25, 0.25) {$k$};
		\node [style=none] (10) at (0.75, 0.25) {$k$};
		\node [style=none] (11) at (-0.25, 0) {$U_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [style=tickedge] (5.center) to (4.center);
		\draw [style=tickedge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/F_k-lin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (-5.75, 0.375) {};
		\node [style=none] (66) at (-5.25, 0.375) {};
		\node [style=none] (67) at (-5.75, -0.375) {};
		\node [style=none] (68) at (-5.25, -0.375) {};
		\node [style=none] (69) at (-5.25, 1.25) {};
		\node [style=none] (70) at (-5.25, -1.25) {};
		\node [style=none] (71) at (-3.75, 1.25) {};
		\node [style=none] (72) at (-3.75, -1.25) {};
		\node [style=none] (73) at (-4.5, 0) {$F_{k,n_1,n_2}$};
		\node [style=none] (74) at (-5.5, 0.125) {$\vdots$};
		\node [style=none] (75) at (-3.75, 0.25) {};
		\node [style=none] (76) at (-3.75, -0.25) {};
		\node [style=none] (77) at (-3.25, -0.25) {};
		\node [style=none] (78) at (-3.25, 0.25) {};
		\node [style=none] (79) at (-3.75, 1) {};
		\node [style=none] (80) at (-3.25, 1) {};
		\node [style=none] (81) at (-3.75, -1) {};
		\node [style=none] (82) at (-3.25, -1) {};
		\node [style=none] (83) at (-3.5, 0.75) {$\vdots$};
		\node [style=none] (84) at (-3.5, -0.5) {$\vdots$};
		\node [style=none] (85) at (-2.5, 0) {$:=$};
		\node [style=none] (86) at (-1.75, -2) {};
		\node [style=none] (87) at (3.5, -2) {};
		\node [style=none] (91) at (-1.75, -1.25) {};
		\node [style=none] (92) at (3.5, -1.25) {};
		\node [style=none] (93) at (-1.75, -0.25) {};
		\node [style=none] (94) at (3.5, -0.25) {};
		\node [style=none] (95) at (-1.75, -0.75) {};
		\node [style=none] (96) at (3.5, -0.75) {};
		\node [style=dot] (100) at (-0.25, -0.25) {};
		\node [style=box] (101) at (-0.25, 0.25) {$\theta_{k,1}$};
		\node [style=dot] (104) at (0.5, 0.25) {};
		\node [style=box] (105) at (0.5, 0.75) {$\theta_{k,2}$};
		\node [style=dot] (109) at (8.25, 3) {};
		\node [style=none] (110) at (8.25, -0.25) {$\oplus$};
		\node [style=none] (111) at (-1, 0.25) {};
		\node [style=none] (112) at (3.5, 0.25) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (3.5, 0.75) {};
		\node [style=none] (115) at (-1, 2) {};
		\node [style=none] (116) at (14.25, 2) {};
		\node [style=none] (121) at (10.75, 1.75) {$\vdots$};
		\node [style=none] (125) at (-1, 3) {};
		\node [style=none] (126) at (14.25, 3) {};
		\node [style=none] (127) at (-1, 2.5) {};
		\node [style=none] (128) at (14.25, 2.5) {};
		\node [style=none] (129) at (0, 1.75) {$\vdots$};
		\node [style=none] (134) at (-1, 1.25) {};
		\node [style=none] (135) at (3.5, 1.25) {};
		\node [style=none] (140) at (-1.75, -3) {};
		\node [style=none] (141) at (3.5, -3) {};
		\node [style=none] (145) at (-1.75, -2.5) {};
		\node [style=none] (146) at (3.5, -2.5) {};
		\node [style=none] (150) at (2.25, 1.5) {};
		\node [style=none] (151) at (2.5, 1.75) {};
		\node [style=none] (152) at (9.5, -1.5) {};
		\node [style=none] (153) at (9.75, -1.75) {};
		\node [style=none, font={\scriptsize}] (155) at (-1.25, 3) {$\ket0$};
		\node [style=dot] (156) at (1.25, 0.75) {};
		\node [style=box] (157) at (1.25, 1.25) {$\theta_{k,3}$};
		\node [style=dot] (158) at (4.5, 2.5) {};
		\node [style=box] (159) at (4.5, 3) {$\theta_{k,k}$};
		\node [style=dot] (163) at (1.25, -0.75) {};
		\node [style=box] (164) at (1.25, 0.25) {$\theta_{k\text-1,1}$};
		\node [style=dot] (165) at (2, 0.25) {};
		\node [style=box] (166) at (2, 0.75) {$\theta_{k\text-1,2}$};
		\node [style=dot] (167) at (3.75, 2) {};
		\node [style=box] (168) at (3.75, 2.5) {$\theta_{k,k\text-1}$};
		\node [style=dot] (169) at (5.25, 2) {};
		\node [style=box] (170) at (5.25, 2.5) {$\theta_{k\text-1,k\text-1}$};
		\node [style=box] (172) at (4.5, 2) {$\theta_{k\text-1,k\text-2}$};
		\node [style=dot] (173) at (2, 1.25) {};
		\node [style=dot] (174) at (2.75, -1.25) {};
		\node [style=box] (175) at (2.75, 0.25) {$\theta_{k\text-2,1}$};
		\node [style=white dot] (176) at (2.75, -0.25) {};
		\node [style=white dot] (177) at (2.75, -0.75) {};
		\node [style=box] (178) at (3, 2) {$\theta_{k,k\text-2}$};
		\node [style=box] (179) at (6, 2) {$\theta_{k\text-2,k\text-2}$};
		\node [style=none] (180) at (7, -2) {};
		\node [style=none] (182) at (7, -1.25) {};
		\node [style=none] (183) at (7, -0.25) {};
		\node [style=none] (184) at (7, -0.75) {};
		\node [style=none] (185) at (7, 0.25) {};
		\node [style=none] (186) at (7, 0.75) {};
		\node [style=none] (187) at (7, 1.25) {};
		\node [style=none] (188) at (7, -3) {};
		\node [style=none] (189) at (7, -2.5) {};
		\node [style=dot] (190) at (7.5, -3) {};
		\node [style=box] (191) at (7.5, 0.25) {$\theta_{1,1}$};
		\node [style=white dot] (192) at (7.5, -0.25) {};
		\node [style=white dot] (193) at (7.5, -0.75) {};
		\node [style=none] (194) at (14.25, -2) {};
		\node [style=none] (196) at (14.25, -1.25) {};
		\node [style=none] (197) at (14.25, -0.25) {};
		\node [style=none] (198) at (14.25, -0.75) {};
		\node [style=none] (199) at (14.25, 0.25) {};
		\node [style=none] (200) at (14.25, 0.75) {};
		\node [style=none] (201) at (14.25, 1.25) {};
		\node [style=none] (202) at (14.25, -3) {};
		\node [style=none] (203) at (14.25, -2.5) {};
		\node [style=white dot] (204) at (1.25, -0.25) {};
		\node [style=white dot] (205) at (7.5, -1.25) {};
		\node [style=white dot] (206) at (7.5, -2) {};
		\node [style=white dot] (207) at (7.5, -2.5) {};
		\node [style=dot] (209) at (8.75, 2.5) {};
		\node [style=none] (210) at (8.75, -0.75) {$\oplus$};
		\node [style=dot] (211) at (9.25, 2) {};
		\node [style=none] (212) at (9.25, -1.25) {$\oplus$};
		\node [style=dot] (213) at (10, 1.25) {};
		\node [style=none] (214) at (10, -2) {$\oplus$};
		\node [style=dot] (215) at (10.5, 0.75) {};
		\node [style=none] (216) at (10.5, -2.5) {$\oplus$};
		\node [style=dot] (217) at (11, 0.25) {};
		\node [style=none] (218) at (11, -3) {$\oplus$};
		\node [style=none] (219) at (9.5, 1.75) {};
		\node [style=none] (220) at (9.75, 1.5) {};
		\node [style=none] (221) at (11.5, -0.25) {$\times$};
		\node [style=none] (222) at (11.5, -0.75) {$\times$};
		\node [style=dot] (223) at (11.5, 2.5) {};
		\node [style=none] (224) at (12, -0.75) {$\times$};
		\node [style=none] (225) at (12, -1.25) {$\times$};
		\node [style=dot] (226) at (12, 2) {};
		\node [style=none] (227) at (13.25, -2) {$\times$};
		\node [style=none] (228) at (13.25, -2.5) {$\times$};
		\node [style=dot] (229) at (13.25, 0.75) {};
		\node [style=none] (230) at (13.75, -2.5) {$\times$};
		\node [style=none] (231) at (13.75, -3) {$\times$};
		\node [style=dot] (232) at (13.75, 0.25) {};
		\node [style=none] (234) at (12.75, -2) {$\times$};
		\node [style=dot] (235) at (12.75, 1.25) {};
		\node [style=none] (236) at (0, -1.5) {$\vdots$};
		\node [style=none] (237) at (8.5, -1.5) {$\vdots$};
		\node [style=none] (238) at (12.25, 1.75) {};
		\node [style=none] (239) at (12.5, 1.5) {};
		\node [style=none] (240) at (12.25, -1.5) {};
		\node [style=none] (241) at (12.5, -1.75) {};
		\node [style=none] (242) at (6.5, 1.75) {};
		\node [style=none] (243) at (6.75, 1.5) {};
		\node [style=dot] (244) at (2.75, 0.75) {};
		\node [style=box] (245) at (2.75, 1.25) {$\theta_{k\text-1,3}$};
		\node [style=none, font={\scriptsize}] (246) at (-1.25, 2.5) {$\ket0$};
		\node [style=none, font={\scriptsize}] (247) at (-1.25, 2) {$\ket0$};
		\node [style=none, font={\scriptsize}] (248) at (-1.25, 1.25) {$\ket0$};
		\node [style=none, font={\scriptsize}] (249) at (-1.25, 0.75) {$\ket0$};
		\node [style=none, font={\scriptsize}] (250) at (-1.25, 0.25) {$\ket0$};
		\node [style=none] (251) at (2, 1.5) {};
		\node [style=none] (252) at (3, 1.625) {};
		\node [style=none] (253) at (4.5, 1.625) {};
		\node [style=none] (254) at (6, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw (69.center) to (71.center);
		\draw (72.center) to (70.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (75.center);
		\draw (80.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (86.center) to (87.center);
		\draw (91.center) to (92.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (96.center);
		\draw (104) to (105);
		\draw (109) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (115.center) to (116.center);
		\draw (125.center) to (126.center);
		\draw (127.center) to (128.center);
		\draw (134.center) to (135.center);
		\draw (140.center) to (141.center);
		\draw (145.center) to (146.center);
		\draw [style=dotted] (150.center) to (151.center);
		\draw [style=dotted] (152.center) to (153.center);
		\draw (100) to (101);
		\draw (156) to (157);
		\draw (158) to (159);
		\draw (163) to (164);
		\draw (165) to (166);
		\draw (167) to (168);
		\draw (169) to (170);
		\draw (174) to (175);
		\draw (190) to (191);
		\draw (187.center) to (201.center);
		\draw (200.center) to (186.center);
		\draw (185.center) to (199.center);
		\draw (197.center) to (183.center);
		\draw (184.center) to (198.center);
		\draw (196.center) to (182.center);
		\draw (180.center) to (194.center);
		\draw (203.center) to (189.center);
		\draw (188.center) to (202.center);
		\draw (209) to (210.center);
		\draw (211) to (212.center);
		\draw (213) to (214.center);
		\draw (215) to (216.center);
		\draw (217) to (218.center);
		\draw [style=dotted] (219.center) to (220.center);
		\draw (223) to (222.center);
		\draw (226) to (225.center);
		\draw (229) to (228.center);
		\draw (232) to (231.center);
		\draw (235) to (234.center);
		\draw [style=dotted] (238.center) to (239.center);
		\draw [style=dotted] (240.center) to (241.center);
		\draw [style=dotted] (242.center) to (243.center);
		\draw [style=dashed] (135.center) to (187.center);
		\draw [style=dashed] (186.center) to (114.center);
		\draw [style=dashed] (112.center) to (185.center);
		\draw [style=dashed] (183.center) to (94.center);
		\draw [style=dashed] (96.center) to (184.center);
		\draw [style=dashed] (182.center) to (92.center);
		\draw [style=dashed] (87.center) to (180.center);
		\draw [style=dashed] (189.center) to (146.center);
		\draw [style=dashed] (141.center) to (188.center);
		\draw (244) to (245);
		\draw [style=dotted] (251.center) to (173);
		\draw [style=dotted] (252.center) to (178);
		\draw [style=dotted] (253.center) to (172);
		\draw [style=dotted] (254.center) to (179);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/F_k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.25) {};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (4) at (-2.5, 0.25) {$\ket0$};
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-2.5, 1) {$\ket0$};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2.75, -1) {};
		\node [style=none] (10) at (-2, -1) {};
		\node [style=none] (11) at (-2, 1.25) {};
		\node [style=none] (12) at (-2, -1.25) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (-1, -1.25) {};
		\node [style=none] (15) at (-1.5, 0) {$W_1$};
		\node [style=none] (16) at (-2.25, 0.75) {$\vdots$};
		\node [style=none] (17) at (-2.25, -0.5) {$\vdots$};
		\node [style=none] (18) at (-1, 0.25) {};
		\node [style=none] (19) at (-1, -0.25) {};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (22) at (-0.5, 0.25) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (-1, -1) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=none] (28) at (-0.5, 1.25) {};
		\node [style=none] (29) at (-0.5, -1.25) {};
		\node [style=none] (30) at (0.5, 1.25) {};
		\node [style=none] (31) at (0.5, -1.25) {};
		\node [style=none] (32) at (0, 0) {$W_2$};
		\node [style=none] (33) at (-0.75, 0.75) {$\vdots$};
		\node [style=none] (34) at (-0.75, -0.5) {$\vdots$};
		\node [style=none] (35) at (0.5, 0.25) {};
		\node [style=none] (36) at (0.5, -0.25) {};
		\node [style=none] (37) at (0.75, -0.25) {};
		\node [style=none] (38) at (0.75, 0.25) {};
		\node [style=none] (39) at (0.5, 1) {};
		\node [style=none] (40) at (0.75, 1) {};
		\node [style=none] (41) at (0.5, -1) {};
		\node [style=none] (42) at (0.75, -1) {};
		\node [style=none] (43) at (1, 0.75) {$\vdots$};
		\node [style=none] (44) at (1, -0.5) {$\vdots$};
		\node [style=none] (47) at (1.25, 0.25) {};
		\node [style=none] (48) at (1.25, -0.25) {};
		\node [style=none] (49) at (1.5, -0.25) {};
		\node [style=none] (50) at (1.5, 0.25) {};
		\node [style=none] (51) at (1.25, 1) {};
		\node [style=none] (52) at (1.5, 1) {};
		\node [style=none] (53) at (1.25, -1) {};
		\node [style=none] (54) at (1.5, -1) {};
		\node [style=none] (55) at (1.5, 1.25) {};
		\node [style=none] (56) at (1.5, -1.25) {};
		\node [style=none] (57) at (2.5, 1.25) {};
		\node [style=none] (58) at (2.5, -1.25) {};
		\node [style=none] (59) at (2, 0) {$W_{k}$};
		\node [style=none] (62) at (2.5, 0.25) {};
		\node [style=none] (63) at (2.5, -0.25) {};
		\node [style=none] (64) at (3, -0.25) {};
		\node [style=none] (65) at (3, 0.25) {};
		\node [style=none] (66) at (2.5, 1) {};
		\node [style=none] (67) at (3, 1) {};
		\node [style=none] (68) at (2.5, -1) {};
		\node [style=none] (69) at (3, -1) {};
		\node [style=none] (70) at (2.75, 0.75) {$\vdots$};
		\node [style=none] (71) at (2.75, -0.5) {$\vdots$};
		\node [style=none] (73) at (-6.75, 0.375) {};
		\node [style=none] (74) at (-6.25, 0.375) {};
		\node [style=none] (80) at (-6.75, -0.375) {};
		\node [style=none] (81) at (-6.25, -0.375) {};
		\node [style=none] (82) at (-6.25, 1.25) {};
		\node [style=none] (83) at (-6.25, -1.25) {};
		\node [style=none] (84) at (-4.75, 1.25) {};
		\node [style=none] (85) at (-4.75, -1.25) {};
		\node [style=none] (86) at (-5.5, 0) {$F_{k,n_1,n_2}$};
		\node [style=none] (88) at (-6.5, 0.125) {$\vdots$};
		\node [style=none] (89) at (-4.75, 0.25) {};
		\node [style=none] (90) at (-4.75, -0.25) {};
		\node [style=none] (91) at (-4.25, -0.25) {};
		\node [style=none] (92) at (-4.25, 0.25) {};
		\node [style=none] (93) at (-4.75, 1) {};
		\node [style=none] (94) at (-4.25, 1) {};
		\node [style=none] (95) at (-4.75, -1) {};
		\node [style=none] (96) at (-4.25, -1) {};
		\node [style=none] (99) at (-4.5, 0.75) {$\vdots$};
		\node [style=none] (100) at (-4.5, -0.5) {$\vdots$};
		\node [style=none] (101) at (-3.5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (0.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (12.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (18.center);
		\draw (25.center) to (23.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (28.center) to (30.center);
		\draw (31.center) to (29.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (35.center);
		\draw (40.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (47.center);
		\draw (52.center) to (51.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
		\draw (55.center) to (57.center);
		\draw (58.center) to (56.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (62.center);
		\draw (67.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw [style=dotted] (37.center) to (49.center);
		\draw [style=dotted] (53.center) to (42.center);
		\draw [style=dotted] (38.center) to (47.center);
		\draw [style=dotted] (40.center) to (52.center);
		\draw (73.center) to (74.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw (82.center) to (84.center);
		\draw (85.center) to (83.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (89.center);
		\draw (94.center) to (93.center);
		\draw (95.center) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/F_p-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=box] (3) at (-0.5, 0.25) {$R_Y(\theta)$};
		\node [style=none] (4) at (-1.5, 0.25) {$\ket0$};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=dot] (6) at (-0.5, -0.25) {};
		\node [style=dot] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.25, -0.25) {$\oplus$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (0.center);
		\draw (3) to (6);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/F_p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.375) {};
		\node [style=none] (1) at (-0.75, 0.375) {};
		\node [style=none] (2) at (-1.25, -0.375) {};
		\node [style=none] (3) at (-0.75, -0.375) {};
		\node [style=none] (4) at (-1, 0) {$F_p$};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (-0.5, 0.25) {};
		\node [style=none] (10) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=box] (1) at (1.25, 0) {$R_Y(\theta)$};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (2.5, 0) {$=$};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (8) at (7, 0) {};
		\node [style=box] (10) at (3.5, 0) {$S$};
		\node [style=box] (11) at (4, 0) {$H$};
		\node [style=box] (12) at (5, 0) {$P(-\theta/2)$};
		\node [style=box] (13) at (6, 0) {$H$};
		\node [style=box] (20) at (6.5, 0) {$S^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (8.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (2.center) to (5.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tof-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.625, -0.5) {$\oplus$};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=dot] (5) at (-0.625, 0.5) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=dot] (8) at (-0.625, 0) {};
		\node [style=none] (9) at (0.25, 0) {$=$};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (7, 0.5) {};
		\node [style=none] (13) at (1.75, -0.5) {$\oplus$};
		\node [style=none] (14) at (7, -0.5) {};
		\node [style=dot] (15) at (1.75, 0) {};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=none] (17) at (7, 0) {};
		\node [style=box] (19) at (1.25, -0.5) {$H$};
		\node [style=none] (20) at (2.75, -0.5) {$\oplus$};
		\node [style=dot] (21) at (2.75, 0.5) {};
		\node [style=box] (22) at (2.25, -0.5) {$T^\dag$};
		\node [style=box] (23) at (3.25, -0.5) {$T$};
		\node [style=none] (24) at (3.75, -0.5) {$\oplus$};
		\node [style=dot] (25) at (3.75, 0) {};
		\node [style=none] (26) at (4.75, -0.5) {$\oplus$};
		\node [style=dot] (27) at (4.75, 0.5) {};
		\node [style=box] (28) at (4.25, -0.5) {$T^\dag$};
		\node [style=box] (29) at (5.25, -0.5) {$T$};
		\node [style=box] (30) at (5.75, -0.5) {$H$};
		\node [style=box] (31) at (5.25, 0) {$T$};
		\node [style=none] (32) at (5.75, 0) {$\oplus$};
		\node [style=dot] (33) at (5.75, 0.5) {};
		\node [style=box] (34) at (6.25, 0) {$T^\dag$};
		\node [style=box] (35) at (6.25, 0.5) {$T$};
		\node [style=none] (36) at (6.75, 0) {$\oplus$};
		\node [style=dot] (37) at (6.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (0.center);
		\draw (3.center) to (5);
		\draw (6.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (10.center);
		\draw (13.center) to (15);
		\draw (16.center) to (17.center);
		\draw (20.center) to (21);
		\draw (24.center) to (25);
		\draw (26.center) to (27);
		\draw (32.center) to (33);
		\draw (36.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {$\oplus$};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=dot] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=dot] (8) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (0.center);
		\draw (3.center) to (5);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-prep-from-compact-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.375) {};
		\node [style=none] (1) at (-1, 0.125) {};
		\node [style=none] (2) at (-0.5, 1.375) {};
		\node [style=none] (3) at (-0.5, 0.125) {};
		\node [style=none] (4) at (-0.75, 0.75) {$\ket{\vec\alpha}$};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (0, 1.25) {};
		\node [style=none, rotate=90] (10) at (-0.275, 0.75) {...};
		\node [style=none] (11) at (1.5, 0.75) {$t$};
		\node [style=none] (12) at (-0.5, -0.25) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (0, 1.375) {};
		\node [style=none] (15) at (1, 1.375) {};
		\node [style=none] (16) at (0, -1.375) {};
		\node [style=none] (17) at (1, -1.375) {};
		\node [style=none] (18) at (0.5, 0) {$U_f$};
		\node [style=none] (19) at (-0.75, -0.25) {$\ket0$};
		\node [style=none] (20) at (-0.5, -1.25) {};
		\node [style=none] (21) at (0, -1.25) {};
		\node [style=none] (22) at (-0.75, -1.25) {$\ket0$};
		\node [style=none] (23) at (1, 0.25) {};
		\node [style=none] (24) at (1.5, 0.25) {};
		\node [style=none] (25) at (1, 1.25) {};
		\node [style=none] (26) at (1.5, 1.25) {};
		\node [style=none, rotate=90] (27) at (1.225, 0.75) {...};
		\node [style=none] (28) at (1, -1.25) {};
		\node [style=none] (29) at (1.5, -1.25) {};
		\node [style=none] (30) at (1, -0.25) {};
		\node [style=none] (31) at (1.5, -0.25) {};
		\node [style=none, rotate=90] (32) at (1.225, -0.75) {...};
		\node [style=none, rotate=90] (33) at (-0.5, -0.75) {...};
		\node [style=none] (34) at (1.75, -0.75) {$n-t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (15.center);
		\draw (12.center) to (13.center);
		\draw (20.center) to (21.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (23.center);
		\draw (30.center) to (31.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-prep-from-compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.125, 0.25) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-1.75, 0.25) {$\vec\alpha$};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (7) at (-1.75, -0.5) {$\ket0$};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (-1.225, 0.325) {};
		\node [style=none] (14) at (-1.275, 0.175) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-1.225, -0.425) {};
		\node [style=none] (18) at (-1.275, -0.575) {};
		\node [style=none] (19) at (-0.25, 0.25) {};
		\node [style=none] (20) at (0.25, 0.25) {};
		\node [style=none] (21) at (0.025, 0.325) {};
		\node [style=none] (22) at (-0.025, 0.175) {};
		\node [style=none] (23) at (-0.25, -0.5) {};
		\node [style=none] (24) at (0.25, -0.5) {};
		\node [style=none] (25) at (0.025, -0.425) {};
		\node [style=none] (26) at (-0.025, -0.575) {};
		\node [style=none] (30) at (1, -0.75) {};
		\node [style=none] (31) at (1, 0.5) {};
		\node [style=none] (32) at (1.75, -0.75) {};
		\node [style=none] (33) at (1.75, 0.5) {};
		\node [style=none] (40) at (1.75, -0.5) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=none] (42) at (1.975, -0.575) {};
		\node [style=none] (43) at (2.025, -0.425) {};
		\node [style=none] (44) at (1.75, 0.25) {};
		\node [style=none] (45) at (2.5, 0.25) {};
		\node [style=none] (46) at (2.1, 0.175) {};
		\node [style=none] (47) at (2.15, 0.325) {};
		\node [style=none] (48) at (2.5, -0.5) {$\ket0$};
		\node [style=none] (49) at (-0.625, -0.125) {$U_f$};
		\node [style=none] (50) at (1.375, -0.125) {$U_g$};
		\node [style=none] (51) at (0.75, -0.5) {};
		\node [style=none] (52) at (1, -0.5) {};
		\node [style=none] (53) at (0.75, 0.25) {};
		\node [style=none] (54) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (30.center) to (32.center);
		\draw (33.center) to (31.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (24.center);
		\draw (20.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-weighted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.35, 1.25) {};
		\node [style=none] (3) at (-0.35, 0.25) {};
		\node [style=none] (4) at (-1.025, -0.25) {};
		\node [style=none] (5) at (-0.525, -0.25) {};
		\node [style=none] (6) at (-1.025, -1.25) {};
		\node [style=none] (7) at (-0.525, -1.25) {};
		\node [style=none] (8) at (-0.525, -0.125) {};
		\node [style=none] (9) at (-0.525, -1.375) {};
		\node [style=none] (10) at (-0.025, -0.125) {};
		\node [style=none] (11) at (-0.025, -1.375) {};
		\node [style=none] (13) at (-0.2, 0.25) {};
		\node [style=none] (14) at (-0.275, -0.125) {};
		\node [style=none] (15) at (-0.275, 0.175) {};
		\node [style=none] (16) at (-0.275, -0.75) {$f$};
		\node [style=none] (17) at (0.225, -1.25) {};
		\node [style=none] (18) at (0.225, -0.25) {};
		\node [style=none] (21) at (-0.025, -1.25) {};
		\node [style=none] (22) at (-0.025, -0.25) {};
		\node [style=none, rotate=90] (23) at (-0.775, -0.75) {...};
		\node [style=none] (24) at (-1.275, -1.25) {$\ket0$};
		\node [style=none] (25) at (-1.275, -0.25) {$\ket0$};
		\node [style=none, font={\scriptsize}] (26) at (-1.275, -0.75) {$\log_2(n)$};
		\node [style=none] (27) at (-0.75, 1.375) {};
		\node [style=none] (28) at (-0.75, 0.125) {};
		\node [style=none] (29) at (-1.5, 1.375) {};
		\node [style=none] (30) at (-1.5, 0.125) {};
		\node [style=none] (31) at (-1.125, 0.75) {$W_n$};
		\node [style=none, rotate=90] (32) at (-0.525, 0.75) {...};
		\node [style=none] (33) at (-1.025, -1.75) {};
		\node [style=none] (34) at (0.225, -1.75) {};
		\node [style=none] (35) at (-1.275, -1.75) {$\ket0$};
		\node [style=box] (36) at (-0.25, -1.75) {$H$};
		\node [style=none] (37) at (0.725, -0.125) {};
		\node [style=none] (38) at (0.725, -1.875) {};
		\node [style=none] (39) at (0.225, -0.125) {};
		\node [style=none] (40) at (0.225, -1.875) {};
		\node [style=none] (41) at (0.475, -1) {$D$};
		\node [style=none, rotate=90] (42) at (0.1, -0.75) {...};
		\node [style=none] (43) at (2.2, 1.25) {};
		\node [style=none] (44) at (2.2, 0.25) {};
		\node [style=none] (45) at (1.3, 1.25) {};
		\node [style=none] (46) at (1.3, 0.25) {};
		\node [style=none] (47) at (1.975, -0.25) {};
		\node [style=none] (48) at (1.475, -0.25) {};
		\node [style=none] (49) at (1.975, -1.25) {};
		\node [style=none] (50) at (1.475, -1.25) {};
		\node [style=none] (51) at (1.475, -0.125) {};
		\node [style=none] (52) at (1.475, -1.375) {};
		\node [style=none] (53) at (0.975, -0.125) {};
		\node [style=none] (54) at (0.975, -1.375) {};
		\node [style=none] (55) at (1.15, 1.25) {};
		\node [style=none] (56) at (1.15, 0.25) {};
		\node [style=none] (57) at (1.225, -0.125) {};
		\node [style=none] (58) at (1.225, 0.175) {};
		\node [style=none] (59) at (1.225, -0.75) {$f$};
		\node [style=none] (60) at (0.725, -1.25) {};
		\node [style=none] (61) at (0.725, -0.25) {};
		\node [style=none] (62) at (-0.2, 1.25) {};
		\node [style=none] (63) at (-0.2, 0.25) {};
		\node [style=none] (64) at (0.975, -1.25) {};
		\node [style=none] (65) at (0.975, -0.25) {};
		\node [style=none, rotate=90] (66) at (1.725, -0.75) {...};
		\node [style=none] (67) at (2.225, -1.25) {$\ket0$};
		\node [style=none] (68) at (2.225, -0.25) {$\ket0$};
		\node [style=none, rotate=90] (70) at (1.725, 0.75) {...};
		\node [style=none] (71) at (1.975, -1.75) {};
		\node [style=none] (72) at (0.725, -1.75) {};
		\node [style=none] (73) at (2.225, -1.75) {$\ket0$};
		\node [style=box] (74) at (1.2, -1.75) {$H$};
		\node [style=none, rotate=90] (75) at (0.85, -0.75) {...};
		\node [style=none, rotate=90] (76) at (0.475, 0.75) {...};
		\node [style=none, font={\scriptsize}] (77) at (1.975, 0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (8.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (17.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (30.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (34.center) to (33.center);
		\draw (40.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (48.center) to (47.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw (53.center) to (51.center);
		\draw (45.center) to (46.center);
		\draw (56.center) to (55.center);
		\draw [bend right=90, looseness=1.75] (45.center) to (55.center);
		\draw [bend left=90, looseness=1.75] (46.center) to (56.center);
		\draw (58.center) to (57.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (62.center) to (55.center);
		\draw (63.center) to (56.center);
		\draw (60.center) to (64.center);
		\draw (61.center) to (65.center);
		\draw (72.center) to (71.center);
		\draw (13.center) to (62.center);
		\draw [bend left=90, looseness=1.75] (2.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-weighted_prf01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.25) {};
		\node [style=none] (1) at (1.25, 0.25) {};
		\node [style=none] (2) at (1.65, 1.25) {};
		\node [style=none] (3) at (1.65, 0.25) {};
		\node [style=none] (4) at (0.975, -0.25) {};
		\node [style=none] (5) at (1.475, -0.25) {};
		\node [style=none] (6) at (0.975, -1.25) {};
		\node [style=none] (7) at (1.475, -1.25) {};
		\node [style=none] (8) at (1.475, -0.125) {};
		\node [style=none] (9) at (1.475, -1.375) {};
		\node [style=none] (10) at (1.975, -0.125) {};
		\node [style=none] (11) at (1.975, -1.375) {};
		\node [style=none] (12) at (1.8, 0.25) {};
		\node [style=none] (13) at (1.725, -0.125) {};
		\node [style=none] (14) at (1.725, 0.175) {};
		\node [style=none] (15) at (1.725, -0.75) {$f$};
		\node [style=none] (16) at (2.225, -1.25) {};
		\node [style=none] (17) at (2.225, -0.25) {};
		\node [style=none] (18) at (1.975, -1.25) {};
		\node [style=none] (19) at (1.975, -0.25) {};
		\node [style=none, rotate=90] (20) at (1.225, -0.75) {...};
		\node [style=none] (21) at (0.725, -1.25) {$\ket0$};
		\node [style=none] (22) at (0.725, -0.25) {$\ket0$};
		\node [style=none, font={\scriptsize}] (23) at (0.725, -0.75) {$\log_2(n)$};
		\node [style=none] (24) at (1.25, 1.375) {};
		\node [style=none] (25) at (1.25, 0.125) {};
		\node [style=none] (26) at (0.5, 1.375) {};
		\node [style=none] (27) at (0.5, 0.125) {};
		\node [style=none] (28) at (0.875, 0.75) {$W_n$};
		\node [style=none, rotate=90] (29) at (1.475, 0.75) {...};
		\node [style=none] (30) at (1.725, -1.75) {};
		\node [style=none] (31) at (2.225, -1.75) {};
		\node [style=none] (32) at (1.475, -1.75) {$\ket0$};
		\node [style=none] (34) at (2.725, -0.125) {};
		\node [style=none] (35) at (2.725, -1.875) {};
		\node [style=none] (36) at (2.225, -0.125) {};
		\node [style=none] (37) at (2.225, -1.875) {};
		\node [style=none] (38) at (2.475, -1) {$D$};
		\node [style=none, rotate=90] (39) at (2.1, -0.75) {...};
		\node [style=none] (40) at (4.2, 1.25) {};
		\node [style=none] (41) at (4.2, 0.25) {};
		\node [style=none] (42) at (3.3, 1.25) {};
		\node [style=none] (43) at (3.3, 0.25) {};
		\node [style=none] (44) at (3.975, -0.25) {};
		\node [style=none] (45) at (3.475, -0.25) {};
		\node [style=none] (46) at (3.975, -1.25) {};
		\node [style=none] (47) at (3.475, -1.25) {};
		\node [style=none] (48) at (3.475, -0.125) {};
		\node [style=none] (49) at (3.475, -1.375) {};
		\node [style=none] (50) at (2.975, -0.125) {};
		\node [style=none] (51) at (2.975, -1.375) {};
		\node [style=none] (52) at (3.15, 1.25) {};
		\node [style=none] (53) at (3.15, 0.25) {};
		\node [style=none] (54) at (3.225, -0.125) {};
		\node [style=none] (55) at (3.225, 0.175) {};
		\node [style=none] (56) at (3.225, -0.75) {$f$};
		\node [style=none] (57) at (2.725, -1.25) {};
		\node [style=none] (58) at (2.725, -0.25) {};
		\node [style=none] (59) at (1.8, 1.25) {};
		\node [style=none] (60) at (1.8, 0.25) {};
		\node [style=none] (61) at (2.975, -1.25) {};
		\node [style=none] (62) at (2.975, -0.25) {};
		\node [style=none, rotate=90] (63) at (3.725, -0.75) {...};
		\node [style=none] (64) at (4.225, -1.25) {$\ket0$};
		\node [style=none] (65) at (4.225, -0.25) {$\ket0$};
		\node [style=none, rotate=90] (66) at (3.725, 0.75) {...};
		\node [style=none] (67) at (3.975, -1.75) {};
		\node [style=none] (68) at (2.725, -1.75) {};
		\node [style=none] (69) at (4.225, -1.75) {$\ket0$};
		\node [style=box] (70) at (3.2, -1.75) {$H$};
		\node [style=none, rotate=90] (71) at (2.85, -0.75) {...};
		\node [style=none, rotate=90] (72) at (2.475, 0.75) {...};
		\node [style=none, font={\scriptsize}] (73) at (3.975, 0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (8.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw (27.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (31.center) to (30.center);
		\draw (37.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (49.center) to (51.center);
		\draw (50.center) to (48.center);
		\draw (42.center) to (43.center);
		\draw (53.center) to (52.center);
		\draw [bend right=90, looseness=1.75] (42.center) to (52.center);
		\draw [bend left=90, looseness=1.75] (43.center) to (53.center);
		\draw (55.center) to (54.center);
		\draw (40.center) to (42.center);
		\draw (41.center) to (43.center);
		\draw (59.center) to (52.center);
		\draw (60.center) to (53.center);
		\draw (57.center) to (61.center);
		\draw (58.center) to (62.center);
		\draw (68.center) to (67.center);
		\draw (12.center) to (59.center);
		\draw [bend left=90, looseness=1.75] (2.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-weighted_prf02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.25) {};
		\node [style=none] (1) at (1.25, 0.25) {};
		\node [style=none] (2) at (1.65, 1.25) {};
		\node [style=none] (3) at (1.65, 0.25) {};
		\node [style=none] (4) at (0.975, -0.25) {};
		\node [style=none] (5) at (1.475, -0.25) {};
		\node [style=none] (6) at (0.975, -1.25) {};
		\node [style=none] (7) at (1.475, -1.25) {};
		\node [style=none] (8) at (1.475, -0.125) {};
		\node [style=none] (9) at (1.475, -1.375) {};
		\node [style=none] (10) at (1.975, -0.125) {};
		\node [style=none] (11) at (1.975, -1.375) {};
		\node [style=none] (12) at (1.8, 0.25) {};
		\node [style=none] (13) at (1.725, -0.125) {};
		\node [style=none] (14) at (1.725, 0.175) {};
		\node [style=none] (15) at (1.725, -0.75) {$f$};
		\node [style=none] (16) at (2.225, -1.25) {};
		\node [style=none] (17) at (2.225, -0.25) {};
		\node [style=none] (18) at (1.975, -1.25) {};
		\node [style=none] (19) at (1.975, -0.25) {};
		\node [style=none, rotate=90] (20) at (1.225, -0.75) {...};
		\node [style=none] (21) at (0.725, -1.25) {$\ket0$};
		\node [style=none] (22) at (0.725, -0.25) {$\ket0$};
		\node [style=none, font={\scriptsize}] (23) at (0.725, -0.75) {$\log_2(n)$};
		\node [style=none] (24) at (1.25, 1.375) {};
		\node [style=none] (25) at (1.25, 0.125) {};
		\node [style=none] (26) at (0.5, 1.375) {};
		\node [style=none] (27) at (0.5, 0.125) {};
		\node [style=none] (28) at (0.875, 0.75) {$W_n$};
		\node [style=none, rotate=90] (29) at (1.475, 0.75) {...};
		\node [style=none] (30) at (1.725, -1.75) {};
		\node [style=none] (31) at (2.225, -1.75) {};
		\node [style=none] (32) at (1.475, -1.75) {$\ket1$};
		\node [style=none] (34) at (2.725, -0.125) {};
		\node [style=none] (35) at (2.725, -1.875) {};
		\node [style=none] (36) at (2.225, -0.125) {};
		\node [style=none] (37) at (2.225, -1.875) {};
		\node [style=none] (38) at (2.475, -1) {$D$};
		\node [style=none, rotate=90] (39) at (2.1, -0.75) {...};
		\node [style=none] (40) at (4.2, 1.25) {};
		\node [style=none] (41) at (4.2, 0.25) {};
		\node [style=none] (42) at (3.3, 1.25) {};
		\node [style=none] (43) at (3.3, 0.25) {};
		\node [style=none] (44) at (3.975, -0.25) {};
		\node [style=none] (45) at (3.475, -0.25) {};
		\node [style=none] (46) at (3.975, -1.25) {};
		\node [style=none] (47) at (3.475, -1.25) {};
		\node [style=none] (48) at (3.475, -0.125) {};
		\node [style=none] (49) at (3.475, -1.375) {};
		\node [style=none] (50) at (2.975, -0.125) {};
		\node [style=none] (51) at (2.975, -1.375) {};
		\node [style=none] (52) at (3.15, 1.25) {};
		\node [style=none] (53) at (3.15, 0.25) {};
		\node [style=none] (54) at (3.225, -0.125) {};
		\node [style=none] (55) at (3.225, 0.175) {};
		\node [style=none] (56) at (3.225, -0.75) {$f$};
		\node [style=none] (57) at (2.725, -1.25) {};
		\node [style=none] (58) at (2.725, -0.25) {};
		\node [style=none] (59) at (1.8, 1.25) {};
		\node [style=none] (60) at (1.8, 0.25) {};
		\node [style=none] (61) at (2.975, -1.25) {};
		\node [style=none] (62) at (2.975, -0.25) {};
		\node [style=none, rotate=90] (63) at (3.725, -0.75) {...};
		\node [style=none] (64) at (4.225, -1.25) {$\ket0$};
		\node [style=none] (65) at (4.225, -0.25) {$\ket0$};
		\node [style=none, rotate=90] (66) at (3.725, 0.75) {...};
		\node [style=none] (67) at (3.975, -1.75) {};
		\node [style=none] (68) at (2.725, -1.75) {};
		\node [style=none] (69) at (4.225, -1.75) {$\ket0$};
		\node [style=box] (70) at (3.2, -1.75) {$H$};
		\node [style=none, rotate=90] (71) at (2.85, -0.75) {...};
		\node [style=none, rotate=90] (72) at (2.475, 0.75) {...};
		\node [style=none, font={\scriptsize}] (73) at (3.975, 0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (8.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (3.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw (27.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (31.center) to (30.center);
		\draw (37.center) to (35.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (49.center) to (51.center);
		\draw (50.center) to (48.center);
		\draw (42.center) to (43.center);
		\draw (53.center) to (52.center);
		\draw [bend right=90, looseness=1.75] (42.center) to (52.center);
		\draw [bend left=90, looseness=1.75] (43.center) to (53.center);
		\draw (55.center) to (54.center);
		\draw (40.center) to (42.center);
		\draw (41.center) to (43.center);
		\draw (59.center) to (52.center);
		\draw (60.center) to (53.center);
		\draw (57.center) to (61.center);
		\draw (58.center) to (62.center);
		\draw (68.center) to (67.center);
		\draw (12.center) to (59.center);
		\draw [bend left=90, looseness=1.75] (2.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.25) {};
		\node [style=none] (1) at (-2.5, -0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (-2, 1.25) {};
		\node [style=none] (11) at (-2, -1.25) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (-1.5, 0) {$W_i$};
		\node [style=none] (15) at (-2.25, 0.75) {$\vdots$};
		\node [style=none] (16) at (-2.25, -0.5) {$\vdots$};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=none] (18) at (-1, -0.25) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (-0.5, 1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (-0.5, -1) {};
		\node [style=none] (27) at (-0.75, 0.75) {$\vdots$};
		\node [style=none] (28) at (-0.75, -0.5) {$\vdots$};
		\node [style=none] (29) at (0.5, 0) {$:=$};
		\node [style=none] (30) at (1.75, -1.5) {};
		\node [style=none] (31) at (9, -1.5) {};
		\node [style=none] (32) at (1.75, -3) {};
		\node [style=none] (33) at (9, -3) {};
		\node [style=none] (34) at (2, -2.125) {$\vdots$};
		\node [style=none] (35) at (1.75, -1) {};
		\node [style=none] (36) at (9, -1) {};
		\node [style=none] (37) at (1.75, -0.25) {};
		\node [style=none] (38) at (9, -0.25) {};
		\node [style=none] (39) at (1.75, -0.75) {};
		\node [style=none] (40) at (9, -0.75) {};
		\node [style=none] (41) at (2, -0.375) {$\vdots$};
		\node [style=dot] (42) at (2.5, -1) {};
		\node [style=white dot] (43) at (2.5, -0.75) {};
		\node [style=white dot] (44) at (2.5, -0.25) {};
		\node [style=box] (45) at (2.5, 0.75) {$R_Y(\theta_{i1})$};
		\node [style=dot] (46) at (6.75, 0.75) {};
		\node [style=none] (47) at (6.75, -1) {$\oplus$};
		\node [style=dot] (48) at (3.25, 0.75) {};
		\node [style=box] (49) at (3.25, 1.25) {$R_Y(\theta_{i2})$};
		\node [style=dot] (50) at (8, 2) {};
		\node [style=none] (51) at (8, -2.5) {$\oplus$};
		\node [style=box] (53) at (6, 2.5) {$R_Y(\theta_{ii})$};
		\node [style=dot] (54) at (8.5, 2.5) {};
		\node [style=none] (55) at (8.5, -3) {$\oplus$};
		\node [style=none] (56) at (1.75, 0.75) {};
		\node [style=none] (57) at (9, 0.75) {};
		\node [style=none] (58) at (1.75, 1.25) {};
		\node [style=none] (59) at (9, 1.25) {};
		\node [style=none] (60) at (1.75, 2.5) {};
		\node [style=none] (61) at (9, 2.5) {};
		\node [style=dot] (62) at (4, 1.25) {};
		\node [style=none] (63) at (4, 1.625) {};
		\node [style=none] (64) at (4.25, 1.5) {};
		\node [style=none] (65) at (4.5, 1.75) {};
		\node [style=none] (66) at (2.5, 1.75) {$\vdots$};
		\node [style=none, font={\scriptsize}] (67) at (1, -2.5) {$i-1$};
		\node [style=none] (68) at (-2.75, 0) {};
		\node [style=none] (69) at (-2, 0) {};
		\node [style=none] (70) at (-1, 0) {};
		\node [style=none] (71) at (-0.25, 0) {};
		\node [style=none] (72) at (1.5, 0.25) {};
		\node [style=none] (73) at (9.25, 0.25) {};
		\node [style=none] (74) at (1.75, 3.5) {};
		\node [style=none] (75) at (9, 3.5) {};
		\node [style=none] (76) at (1.75, 3) {};
		\node [style=none] (77) at (9, 3) {};
		\node [style=none] (78) at (2, 3.375) {$\vdots$};
		\node [style=none, font={\scriptsize}] (82) at (1, -0.5) {$k-i$};
		\node [style=dot] (83) at (3.25, -1) {};
		\node [style=dot] (84) at (4, -1) {};
		\node [style=dot] (85) at (6, -1) {};
		\node [style=none] (86) at (1.75, 2) {};
		\node [style=none] (87) at (9, 2) {};
		\node [style=dot] (88) at (6, 2) {};
		\node [style=dot] (89) at (8, -3) {};
		\node [style=dot] (90) at (6.75, -1.5) {};
		\node [style=dot] (91) at (7.25, 1.25) {};
		\node [style=none] (92) at (1.75, -2.5) {};
		\node [style=none] (93) at (9, -2.5) {};
		\node [style=none] (94) at (7.25, -1.5) {$\oplus$};
		\node [style=none] (95) at (1.5, -3) {};
		\node [style=none] (96) at (1.5, -1.5) {};
		\node [style=none] (98) at (1.75, -2) {};
		\node [style=none] (99) at (9, -2) {};
		\node [style=dot] (100) at (7.25, -2) {};
		\node [style=none] (101) at (1.5, -0.75) {};
		\node [style=none] (102) at (1.5, -0.25) {};
		\node [style=none] (103) at (7.5, 1.5) {};
		\node [style=none] (104) at (7.75, 1.75) {};
		\node [style=none] (105) at (7.5, -2.125) {};
		\node [style=none] (106) at (7.75, -2.375) {};
		\node [style=box] (107) at (5, 2) {$R_Y(\theta_{i,i\text-1})$};
		\node [style=dot] (109) at (5, -1) {};
		\node [style=none] (110) at (5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (0.center);
		\draw (7.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (12.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (11.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (46) to (47.center);
		\draw (42) to (45);
		\draw (48) to (49);
		\draw (50) to (51.center);
		\draw (54) to (55.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw [style=dotted] (62) to (63.center);
		\draw [style=dotted] (64.center) to (65.center);
		\draw [style=dashed, draw=gray] (68.center) to (69.center);
		\draw [style=dashed, draw=gray] (70.center) to (71.center);
		\draw [style=dashed, draw=gray] (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (83) to (48);
		\draw (84) to (62);
		\draw (86.center) to (87.center);
		\draw (53) to (85);
		\draw (89) to (51.center);
		\draw (90) to (47.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (91);
		\draw [decorate, decoration=brace] (95.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (100) to (94.center);
		\draw [decorate, decoration=brace] (101.center) to (102.center);
		\draw [style=dotted] (103.center) to (104.center);
		\draw [style=dotted] (105.center) to (106.center);
		\draw (110.center) to (109);
		\draw [style=dotted] (107) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (8) at (-0.25, -0.5) {};
		\node [style=dot] (9) at (0, 0) {};
		\node [style=dot] (10) at (-0.5, 0) {};
		\node [style=dot] (11) at (-0.25, 0.5) {};
		\node [style=dot] (12) at (-0.5, -1) {};
		\node [style=dot] (13) at (-1, -1) {};
		\node [style=dot] (14) at (-0.75, -0.5) {};
		\node [style=dot] (15) at (0.25, 0.5) {};
		\node [style=dot] (16) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (9);
		\draw (8) to (10);
		\draw (10) to (11);
		\draw (12) to (14);
		\draw (14) to (13);
		\draw (10) to (14);
		\draw (16) to (15);
		\draw (16) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/complete-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.5, -0.5) {};
		\node [style=dot] (1) at (1, -0.5) {};
		\node [style=dot] (2) at (1.5, -0.5) {};
		\node [style=dot] (3) at (2, -0.5) {};
		\node [style=dot] (4) at (2.5, -0.5) {};
		\node [style=dot] (5) at (3, -0.5) {};
		\node [style=dot] (6) at (3.75, 0) {};
		\node [style=dot] (7) at (0.75, 0) {};
		\node [style=dot] (8) at (1.75, 0) {};
		\node [style=dot] (9) at (2.75, 0) {};
		\node [style=dot] (10) at (1.25, 0.5) {};
		\node [style=dot] (11) at (3.25, 0.5) {};
		\node [style=dot] (12) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (10);
		\draw (10) to (7);
		\draw (7) to (0);
		\draw (7) to (1);
		\draw (2) to (8);
		\draw (8) to (10);
		\draw (8) to (3);
		\draw (4) to (9);
		\draw (9) to (5);
		\draw (9) to (11);
		\draw (11) to (6);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {};
		\node [style=box] (1) at (1.25, -0.25) {$H$};
		\node [style=none] (2) at (1.75, -0.25) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (1.75, 0.25) {};
		\node [style=dot] (5) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-RY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=box] (1) at (0, -0.25) {$R_Y(\theta)$};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=dot] (6) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (5.center) to (3.center);
		\draw (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/enforcing-pivots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {$1$};
		\node [style=none] (2) at (0.25, 0) {$1$};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0.75, 0) {$*$};
		\node [style=none] (6) at (0.75, 1.25) {$*$};
		\node [style=none] (7) at (0.75, 1) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (-0.5, 1.25) {$0$};
		\node [style=none] (10) at (0.25, 1.25) {$0$};
		\node [style=none] (11) at (0.25, 0.5) {$0$};
		\node [style=none] (12) at (-0.25, 1) {};
		\node [style=none] (13) at (0, 0.75) {};
		\node [style=none] (14) at (-0.25, 1.25) {};
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (0.25, 0.75) {};
		\node [style=none] (18) at (-1, 0.75) {$0$};
		\node [style=none] (19) at (-1, -1.25) {$0$};
		\node [style=none] (21) at (0.75, -0.5) {$0$};
		\node [style=none] (22) at (0.75, -1.25) {$0$};
		\node [style=none] (23) at (0.75, -0.75) {};
		\node [style=none] (24) at (0.75, -1) {};
		\node [style=none] (25) at (0.25, -0.5) {$0$};
		\node [style=none] (26) at (0.25, -1.25) {$0$};
		\node [style=none] (27) at (0.25, -0.75) {};
		\node [style=none] (28) at (0.25, -1) {};
		\node [style=none] (29) at (-0.75, 0.5) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (31) at (-1, 0.5) {};
		\node [style=none] (32) at (-1, -1) {};
		\node [style=none] (33) at (-0.75, -1.25) {};
		\node [style=none] (34) at (0, -1.25) {};
		\node [style=none] (35) at (1.5, 1) {...};
		\node [style=none] (36) at (1.5, 0) {...};
		\node [style=none] (37) at (1.5, -1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw [style=dotted] (13.center) to (12.center);
		\draw [style=dotted] (15.center) to (14.center);
		\draw [style=dotted] (17.center) to (16.center);
		\draw [style=dotted] (24.center) to (23.center);
		\draw [style=dotted] (28.center) to (27.center);
		\draw [style=dotted] (30.center) to (29.center);
		\draw [style=dotted] (32.center) to (31.center);
		\draw [style=dotted] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-LU-circ-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 1) {};
		\node [style=none] (1) at (-8.25, 1.5) {};
		\node [style=none] (2) at (3.5, 1.5) {};
		\node [style=none] (3) at (-7.625, 0) {$\oplus$};
		\node [style=none] (4) at (3.5, 1) {};
		\node [style=dot] (5) at (-7.625, -1.5) {};
		\node [style=none] (7) at (-8.25, 0.5) {};
		\node [style=none] (8) at (3.5, 0.5) {};
		\node [style=none] (16) at (3, -1) {$\oplus$};
		\node [style=dot] (17) at (3, 0.5) {};
		\node [style=none] (18) at (2.5, 0) {$\oplus$};
		\node [style=dot] (19) at (2.5, 0.5) {};
		\node [style=none] (20) at (2.5, -0.5) {$\oplus$};
		\node [style=dot] (21) at (2.5, 1) {};
		\node [style=none] (22) at (2.5, -1) {$\oplus$};
		\node [style=dot] (23) at (2.5, 1.5) {};
		\node [style=none] (27) at (-0.5, 1.5) {$\oplus$};
		\node [style=dot] (28) at (-0.5, 0) {};
		\node [style=none] (32) at (-2.375, 1) {$\oplus$};
		\node [style=dot] (33) at (-2.375, 0) {};
		\node [style=none] (34) at (-2.375, 1.5) {$\oplus$};
		\node [style=dot] (35) at (-2.375, -0.5) {};
		\node [style=none] (39) at (-4.375, 0.5) {$\oplus$};
		\node [style=dot] (40) at (-4.375, -0.5) {};
		\node [style=none] (41) at (-4.375, 1) {$\oplus$};
		\node [style=dot] (42) at (-4.375, -1) {};
		\node [style=none] (43) at (-5.125, 0.5) {$\oplus$};
		\node [style=dot] (44) at (-5.125, -1) {};
		\node [style=none] (48) at (-7, 0.5) {$\oplus$};
		\node [style=dot] (49) at (-7, -1.5) {};
		\node [style=none] (50) at (2, -1.5) {};
		\node [style=none] (51) at (2, 1.75) {};
		\node [style=none] (52) at (-4.375, 1.75) {$U$};
		\node [style=none] (53) at (2.75, 1.75) {$L$};
		\node [style=none] (54) at (1.75, 0) {};
		\node [style=none] (55) at (3.5, 0) {};
		\node [style=none] (62) at (-8.25, -1) {};
		\node [style=dot] (65) at (-3, 1) {};
		\node [style=dot] (68) at (-3, 0.5) {};
		\node [style=none] (69) at (-3.3, -1) {};
		\node [style=none] (70) at (-3.3, -0.825) {};
		\node [style=none] (71) at (-3.3, -1.175) {};
		\node [style=none] (72) at (-2.7, -0.825) {};
		\node [style=none] (73) at (-2.7, -1.175) {};
		\node [style=none] (74) at (-3.225, -1.1) {};
		\node [style=none] (75) at (-2.775, -1.1) {};
		\node [style=none] (76) at (-3, -1.1) {};
		\node [style=none] (77) at (-2.875, -0.9) {};
		\node [style=none] (79) at (-3.025, -0.825) {};
		\node [style=none] (81) at (-2.975, -0.825) {};
		\node [style=none] (82) at (-3.025, 0.55) {};
		\node [style=none] (83) at (-2.975, 0.475) {};
		\node [style=box] (84) at (-3.75, -1) {$H$};
		\node [style=none] (85) at (-8.25, -1.5) {};
		\node [style=dot] (86) at (-5.625, 0.5) {};
		\node [style=dot] (87) at (-5.625, 0) {};
		\node [style=none] (88) at (-5.925, -1.5) {};
		\node [style=none] (89) at (-5.925, -1.325) {};
		\node [style=none] (90) at (-5.925, -1.675) {};
		\node [style=none] (91) at (-5.325, -1.325) {};
		\node [style=none] (92) at (-5.325, -1.675) {};
		\node [style=none] (93) at (-5.85, -1.6) {};
		\node [style=none] (94) at (-5.4, -1.6) {};
		\node [style=none] (95) at (-5.625, -1.6) {};
		\node [style=none] (96) at (-5.5, -1.4) {};
		\node [style=none] (98) at (-5.65, -1.325) {};
		\node [style=none] (100) at (-5.6, -1.325) {};
		\node [style=none] (101) at (-5.65, 0.05) {};
		\node [style=none] (102) at (-5.6, -0.025) {};
		\node [style=box] (103) at (-6.375, -1.5) {$H$};
		\node [style=none] (104) at (-8.25, -0.5) {};
		\node [style=dot] (105) at (-1, 1.5) {};
		\node [style=dot] (106) at (-1, 0.5) {};
		\node [style=none] (107) at (-1.3, -0.5) {};
		\node [style=none] (108) at (-1.3, -0.325) {};
		\node [style=none] (109) at (-1.3, -0.675) {};
		\node [style=none] (110) at (-0.7, -0.325) {};
		\node [style=none] (111) at (-0.7, -0.675) {};
		\node [style=none] (112) at (-1.225, -0.6) {};
		\node [style=none] (113) at (-0.775, -0.6) {};
		\node [style=none] (114) at (-1, -0.6) {};
		\node [style=none] (115) at (-0.875, -0.4) {};
		\node [style=none] (117) at (-1.025, -0.325) {};
		\node [style=none] (119) at (-0.975, -0.325) {};
		\node [style=none] (120) at (-1.025, 0.55) {};
		\node [style=none] (121) at (-0.975, 0.475) {};
		\node [style=box] (122) at (-1.75, -0.5) {$H$};
		\node [style=none] (123) at (-8.25, 0) {};
		\node [style=dot] (124) at (0.875, 1.5) {};
		\node [style=dot] (125) at (0.875, 1) {};
		\node [style=none] (126) at (0.575, 0) {};
		\node [style=none] (127) at (0.575, 0.175) {};
		\node [style=none] (128) at (0.575, -0.175) {};
		\node [style=none] (129) at (1.175, 0.175) {};
		\node [style=none] (130) at (1.175, -0.175) {};
		\node [style=none] (131) at (0.65, -0.1) {};
		\node [style=none] (132) at (1.1, -0.1) {};
		\node [style=none] (133) at (0.875, -0.1) {};
		\node [style=none] (134) at (1, 0.1) {};
		\node [style=none] (136) at (0.85, 0.175) {};
		\node [style=none] (138) at (0.9, 0.175) {};
		\node [style=none] (139) at (0.85, 1.05) {};
		\node [style=none] (140) at (0.9, 0.975) {};
		\node [style=box] (141) at (0.125, 0) {$H$};
		\node [style=none] (142) at (1.5, 0) {$\ket0$};
		\node [style=none] (143) at (1.75, -0.5) {};
		\node [style=none] (144) at (3.5, -0.5) {};
		\node [style=none] (145) at (1.5, -0.5) {$\ket0$};
		\node [style=none] (146) at (1.75, -1) {};
		\node [style=none] (147) at (3.5, -1) {};
		\node [style=none] (148) at (1.5, -1) {$\ket0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (0.center);
		\draw (3.center) to (5);
		\draw (7.center) to (8.center);
		\draw (16.center) to (17);
		\draw (18.center) to (19);
		\draw [bend left] (20.center) to (21);
		\draw [bend left] (22.center) to (23);
		\draw (27.center) to (28);
		\draw (32.center) to (33);
		\draw [bend right] (34.center) to (35);
		\draw (39.center) to (40);
		\draw [bend right] (41.center) to (42);
		\draw (43.center) to (44);
		\draw (48.center) to (49);
		\draw [style=dashed, draw=gray] (51.center) to (50.center);
		\draw (55.center) to (54.center);
		\draw (71.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw [bend left=60] (74.center) to (75.center);
		\draw [style={arrows={->[]}}] (76.center) to (77.center);
		\draw (62.center) to (69.center);
		\draw (65) to (68);
		\draw (81.center) to (83.center);
		\draw (82.center) to (79.center);
		\draw (90.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [bend left=60] (93.center) to (94.center);
		\draw [style={arrows={->[]}}] (95.center) to (96.center);
		\draw (85.center) to (88.center);
		\draw (86) to (87);
		\draw (100.center) to (102.center);
		\draw (101.center) to (98.center);
		\draw (109.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw [bend left=60] (112.center) to (113.center);
		\draw [style={arrows={->[]}}] (114.center) to (115.center);
		\draw (104.center) to (107.center);
		\draw (105) to (106);
		\draw (119.center) to (121.center);
		\draw (120.center) to (117.center);
		\draw (128.center) to (130.center);
		\draw (130.center) to (129.center);
		\draw (129.center) to (127.center);
		\draw (127.center) to (128.center);
		\draw [bend left=60] (131.center) to (132.center);
		\draw [style={arrows={->[]}}] (133.center) to (134.center);
		\draw (123.center) to (126.center);
		\draw (124) to (125);
		\draw (138.center) to (140.center);
		\draw (139.center) to (136.center);
		\draw (144.center) to (143.center);
		\draw (147.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-LU-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, 1.5) {};
		\node [style=none] (2) at (4.75, 1.5) {};
		\node [style=none] (3) at (-2.375, 0) {$\oplus$};
		\node [style=none] (4) at (4.75, 1) {};
		\node [style=dot] (5) at (-2.375, -1.5) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (4.75, 0.5) {};
		\node [style=none] (9) at (4.75, 0) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=none] (12) at (4.75, -0.5) {};
		\node [style=none] (13) at (4.75, -1) {};
		\node [style=none] (15) at (-3, -1.5) {};
		\node [style=none] (16) at (4, -1.5) {};
		\node [style=none] (17) at (4.25, -1) {$\oplus$};
		\node [style=dot] (18) at (4.25, 0.5) {};
		\node [style=none] (19) at (3.75, 0) {$\oplus$};
		\node [style=dot] (20) at (3.75, 0.5) {};
		\node [style=none] (21) at (3.75, -0.5) {$\oplus$};
		\node [style=dot] (22) at (3.75, 1) {};
		\node [style=none] (23) at (3.75, -1) {$\oplus$};
		\node [style=dot] (24) at (3.75, 1.5) {};
		\node [style=none] (25) at (2.75, 0) {$\oplus$};
		\node [style=dot] (26) at (2.75, 1.5) {};
		\node [style=dot] (27) at (2.75, 1) {};
		\node [style=none] (28) at (2.25, 1.5) {$\oplus$};
		\node [style=dot] (29) at (2.25, 0) {};
		\node [style=none] (30) at (1.75, -0.5) {$\oplus$};
		\node [style=dot] (31) at (1.75, 1.5) {};
		\node [style=dot] (32) at (1.75, 0.5) {};
		\node [style=none] (33) at (1.25, 1) {$\oplus$};
		\node [style=dot] (34) at (1.25, 0) {};
		\node [style=none] (35) at (1.25, 1.5) {$\oplus$};
		\node [style=dot] (36) at (1.25, -0.5) {};
		\node [style=none] (37) at (0.5, -1) {$\oplus$};
		\node [style=dot] (38) at (0.5, 1) {};
		\node [style=dot] (39) at (0.5, 0.5) {};
		\node [style=none] (40) at (0, 0.5) {$\oplus$};
		\node [style=dot] (41) at (0, -0.5) {};
		\node [style=none] (42) at (0, 1) {$\oplus$};
		\node [style=dot] (43) at (0, -1) {};
		\node [style=none] (44) at (-0.75, 0.5) {$\oplus$};
		\node [style=dot] (45) at (-0.75, -1) {};
		\node [style=none] (46) at (-1.25, -1.5) {$\oplus$};
		\node [style=dot] (47) at (-1.25, 0.5) {};
		\node [style=dot] (48) at (-1.25, 0) {};
		\node [style=none] (49) at (-1.75, 0.5) {$\oplus$};
		\node [style=dot] (50) at (-1.75, -1.5) {};
		\node [style=none] (51) at (3.25, -1.75) {};
		\node [style=none] (52) at (3.25, 1.75) {};
		\node [style=none] (53) at (0, 1.75) {$U$};
		\node [style=none] (54) at (4, 1.75) {$L$};
		\node [style=none] (55) at (4.5, -1.5) {$\ket0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (0.center);
		\draw (3.center) to (5);
		\draw (7.center) to (8.center);
		\draw (9.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18);
		\draw (19.center) to (20);
		\draw [bend left] (21.center) to (22);
		\draw [bend left] (23.center) to (24);
		\draw (25.center) to (26);
		\draw (28.center) to (29);
		\draw (30.center) to (31);
		\draw (33.center) to (34);
		\draw [bend right] (35.center) to (36);
		\draw (37.center) to (38);
		\draw (40.center) to (41);
		\draw [bend right] (42.center) to (43);
		\draw (44.center) to (45);
		\draw (46.center) to (47);
		\draw (49.center) to (50);
		\draw [style=dashed, draw=gray] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-tree-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, -0.5) {};
		\node [style=dot] (1) at (-1.25, -0.5) {};
		\node [style=dot] (2) at (-0.75, -0.5) {};
		\node [style=dot] (3) at (-0.25, -0.5) {};
		\node [style=dot] (4) at (0.25, -0.5) {};
		\node [style=dot] (5) at (0.75, -0.5) {};
		\node [style=dot] (6) at (1.5, 0) {};
		\node [style=dot] (7) at (-1.5, 0) {};
		\node [style=dot] (8) at (-0.5, 0) {};
		\node [style=dot] (9) at (0.5, 0) {};
		\node [style=dot] (10) at (-1, 0.5) {};
		\node [style=dot] (11) at (1, 0.5) {};
		\node [style=dot] (12) at (0, 1) {};
		\node [style=none] (13) at (-1.75, -0.75) {$3$};
		\node [style=none] (14) at (-1.25, -0.75) {$2$};
		\node [style=none] (15) at (-0.75, -0.75) {$2$};
		\node [style=none] (16) at (-0.25, -0.75) {$1$};
		\node [style=none] (17) at (0.25, -0.75) {$1$};
		\node [style=none] (18) at (0.75, -0.75) {$1$};
		\node [style=none] (19) at (1.5, -0.25) {$1$};
		\node [style=highlight] (20) at (-1.5, 0) {};
		\node [style=highlight] (21) at (-0.5, 0) {};
		\node [style=highlight] (22) at (1, 0.5) {};
		\node [style=highlight] (23) at (-1, 0.5) {};
		\node [style=highlight] (24) at (0, 1) {};
		\node [style=none, text=gray] (25) at (-1.75, 0.25) {$\frac25$};
		\node [style=none, text=gray] (26) at (-0.25, 0.25) {$\frac13$};
		\node [style=none, text=gray] (27) at (0.25, 0.25) {$\frac12$};
		\node [style=none, text=gray] (28) at (1.25, 0.75) {$\frac13$};
		\node [style=none, text=gray] (29) at (-1.25, 0.75) {$\frac38$};
		\node [style=none, text=gray] (30) at (0.25, 1.25) {$\frac3{11}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (10);
		\draw (10) to (7);
		\draw (7) to (0);
		\draw (7) to (1);
		\draw (2) to (8);
		\draw (8) to (10);
		\draw (8) to (3);
		\draw (4) to (9);
		\draw (9) to (5);
		\draw (9) to (11);
		\draw (11) to (6);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-tree-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2.25, -0.5) {};
		\node [style=dot] (1) at (-1.75, -0.5) {};
		\node [style=dot] (2) at (-1.25, -0.5) {};
		\node [style=dot] (3) at (-0.75, -0.5) {};
		\node [style=dot] (4) at (-0.25, -0.5) {};
		\node [style=dot] (5) at (0.25, -0.5) {};
		\node [style=dot] (6) at (1, 0) {};
		\node [style=dot] (7) at (-2, 0) {};
		\node [style=dot] (8) at (-1, 0) {};
		\node [style=dot] (9) at (0, 0) {};
		\node [style=dot] (10) at (-1.5, 0.5) {};
		\node [style=dot] (11) at (0.5, 0.5) {};
		\node [style=dot] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (1, -0.25) {$3$};
		\node [style=none] (14) at (0.25, -0.75) {$2$};
		\node [style=none] (15) at (-0.25, -0.75) {$2$};
		\node [style=none] (16) at (-1.25, -0.75) {$1$};
		\node [style=none] (17) at (-0.75, -0.75) {$1$};
		\node [style=none] (18) at (-1.75, -0.75) {$1$};
		\node [style=none] (19) at (-2.25, -0.75) {$1$};
		\node [style=highlight] (20) at (0.5, 0.5) {};
		\node [style=highlight] (21) at (-0.5, 1) {};
		\node [style=none, text=gray] (22) at (-2.25, 0.25) {$\frac12$};
		\node [style=none, text=gray] (23) at (-0.75, 0.25) {$\frac12$};
		\node [style=none, text=gray] (24) at (-0.25, 0.25) {$\frac12$};
		\node [style=none, text=gray] (25) at (-1.75, 0.75) {$\frac12$};
		\node [style=none, text=gray] (26) at (0.75, 0.75) {$\frac37$};
		\node [style=none, text=gray] (27) at (-0.25, 1.25) {$\frac7{11}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (10);
		\draw (10) to (7);
		\draw (7) to (0);
		\draw (7) to (1);
		\draw (2) to (8);
		\draw (8) to (10);
		\draw (8) to (3);
		\draw (4) to (9);
		\draw (9) to (5);
		\draw (9) to (11);
		\draw (11) to (6);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-tree-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.25, -0.75) {};
		\node [style=dot] (1) at (-0.75, -0.75) {};
		\node [style=dot] (2) at (-0.25, -0.75) {};
		\node [style=dot] (3) at (0.25, -0.75) {};
		\node [style=dot] (4) at (0.75, -0.25) {};
		\node [style=dot] (5) at (1.25, -0.25) {};
		\node [style=dot] (7) at (-1, -0.25) {};
		\node [style=dot] (8) at (0, -0.25) {};
		\node [style=dot] (9) at (1, 0.25) {};
		\node [style=dot] (10) at (-0.5, 0.25) {};
		\node [style=dot] (12) at (0.25, 0.75) {};
		\node [style=none] (14) at (1.25, -0.5) {$2$};
		\node [style=none] (15) at (0.75, -0.5) {$2$};
		\node [style=none] (16) at (-0.25, -1) {$1$};
		\node [style=none] (17) at (0.25, -1) {$1$};
		\node [style=none] (18) at (-0.75, -1) {$1$};
		\node [style=none] (19) at (-1.25, -1) {$1$};
		\node [style=dot] (20) at (1.75, 0.75) {};
		\node [style=none] (21) at (1.75, 0.5) {$3$};
		\node [style=dot] (22) at (1, 1) {};
		\node [style=highlight] (23) at (1, 1) {};
		\node [style=none, text=gray] (24) at (-1.25, 0) {$\frac12$};
		\node [style=none, text=gray] (25) at (0.25, 0) {$\frac12$};
		\node [style=none, text=gray] (26) at (1.25, 0.5) {$\frac12$};
		\node [style=none, text=gray] (27) at (-0.75, 0.5) {$\frac12$};
		\node [style=none, text=gray] (28) at (0, 1) {$\frac12$};
		\node [style=none, text=gray] (29) at (1.25, 1.25) {$\frac3{11}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (10);
		\draw (10) to (7);
		\draw (7) to (0);
		\draw (7) to (1);
		\draw (2) to (8);
		\draw (8) to (10);
		\draw (8) to (3);
		\draw (4) to (9);
		\draw (9) to (5);
		\draw (12) to (9);
		\draw (22) to (12);
		\draw (22) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-2, -0.5) {};
		\node [style=dot] (1) at (-1.5, -0.5) {};
		\node [style=dot] (3) at (-0.5, -0.5) {};
		\node [style=dot] (4) at (0.5, -0.5) {};
		\node [style=dot] (5) at (0, -0.5) {};
		\node [style=dot] (6) at (-0.25, 0) {};
		\node [style=dot] (7) at (-1.75, 0) {};
		\node [style=dot] (8) at (-0.75, 0) {};
		\node [style=dot] (9) at (0.25, 0) {};
		\node [style=dot] (10) at (-1.25, 0.5) {};
		\node [style=dot] (11) at (0, 0.5) {};
		\node [style=dot] (12) at (-0.625, 1) {};
		\node [style=dot] (13) at (-1.25, -1) {};
		\node [style=dot] (14) at (-0.75, -1) {};
		\node [style=dot] (15) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (10);
		\draw (10) to (7);
		\draw (7) to (0);
		\draw (7) to (1);
		\draw (8) to (10);
		\draw (8) to (3);
		\draw (4) to (9);
		\draw (9) to (5);
		\draw (9) to (11);
		\draw (11) to (6);
		\draw (11) to (12);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (15) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalised-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=none] (7) at (1.75, 0.75) {};
		\node [style=none] (8) at (0.5, 0.875) {};
		\node [style=none] (9) at (1.75, 0.875) {};
		\node [style=none] (10) at (0.5, -0.625) {};
		\node [style=none] (11) at (1.75, -0.625) {};
		\node [style=none] (12) at (1.125, 0.125) {$C(T)$};
		\node [style=none] (13) at (3, 0.25) {};
		\node [style=none] (14) at (1.75, 0.25) {};
		\node [style=none] (15) at (-1.75, -0.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (-1.75, 0.75) {};
		\node [style=none] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (-3.25, 0.875) {};
		\node [style=none] (20) at (-2, 0.875) {};
		\node [style=none] (21) at (-3.25, -0.625) {};
		\node [style=none] (22) at (-2, -0.625) {};
		\node [style=none] (23) at (-2.625, 0.125) {$C_{\vec\theta}'(T)$};
		\node [style=none] (24) at (-1.75, 0.25) {};
		\node [style=none] (25) at (-2, 0.25) {};
		\node [style=none] (26) at (-1, 0) {$:=$};
		\node [style=none] (27) at (-1.75, 0) {$\vdots$};
		\node [style=none] (28) at (3, 0) {$\vdots$};
		\node [style=box] (29) at (2.375, 0.75) {$P(\theta_1)$};
		\node [style=box] (30) at (2.375, 0.25) {$P(\theta_2)$};
		\node [style=box] (31) at (2.375, -0.5) {$P(\theta_n)$};
		\node [style=none] (32) at (0.25, 0.125) {};
		\node [style=none] (33) at (0.5, 0.125) {};
		\node [style=none] (34) at (0, 0.125) {$\ket1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inductive-part-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.125) {};
		\node [style=none] (1) at (-2, -0.125) {};
		\node [style=none] (2) at (-3.5, -0.875) {};
		\node [style=none] (3) at (-2, -0.875) {};
		\node [style=none] (4) at (-2.75, -0.5) {$C(T_2)$};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (-3.75, -0.5) {};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=none] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-2, -0.25) {};
		\node [style=none] (11) at (-3.5, 0.875) {};
		\node [style=none] (12) at (-2, 0.875) {};
		\node [style=none] (13) at (-3.5, 0.125) {};
		\node [style=none] (14) at (-2, 0.125) {};
		\node [style=none] (15) at (-2.75, 0.5) {$C(T_1)$};
		\node [style=none] (16) at (-3.5, 0.5) {};
		\node [style=none] (17) at (-3.75, 0.5) {};
		\node [style=none] (18) at (-1.75, 0.25) {};
		\node [style=none] (19) at (-2, 0.25) {};
		\node [style=none] (20) at (-1.75, 0.75) {};
		\node [style=none] (21) at (-2, 0.75) {};
		\node [style=none] (22) at (-1.85, 0.6) {$\vdots$};
		\node [style=none] (23) at (-1.85, -0.4) {$\vdots$};
		\node [style=none] (24) at (-5, 0.625) {};
		\node [style=none] (25) at (-3.75, 0.625) {};
		\node [style=none] (26) at (-5, -0.625) {};
		\node [style=none] (27) at (-3.75, -0.625) {};
		\node [style=none] (28) at (-4.375, 0) {$F_{\frac{\ell(T_2)}{\ell(T)}}$};
		\node [style=none] (29) at (-5, 0) {};
		\node [style=none] (30) at (-5.25, 0) {};
		\node [style=none] (31) at (-5.5, 0) {$\ket0$};
		\node [style=none] (32) at (-1, 0) {$\equiv$};
		\node [style=none] (33) at (0.25, -0.125) {};
		\node [style=none] (34) at (1.75, -0.125) {};
		\node [style=none] (35) at (0.25, -0.875) {};
		\node [style=none] (36) at (1.75, -0.875) {};
		\node [style=none] (37) at (1, -0.5) {$C(T_2)$};
		\node [style=none] (38) at (0.25, -0.5) {};
		\node [style=none] (39) at (0, -0.5) {};
		\node [style=none] (40) at (2, -0.75) {};
		\node [style=none] (41) at (1.75, -0.75) {};
		\node [style=none] (42) at (2, -0.25) {};
		\node [style=none] (43) at (1.75, -0.25) {};
		\node [style=none] (44) at (0.25, 0.875) {};
		\node [style=none] (45) at (1.75, 0.875) {};
		\node [style=none] (46) at (0.25, 0.125) {};
		\node [style=none] (47) at (1.75, 0.125) {};
		\node [style=none] (48) at (1, 0.5) {$C(T_1)$};
		\node [style=none] (49) at (0.25, 0.5) {};
		\node [style=none] (50) at (0, 0.5) {};
		\node [style=none] (51) at (2, 0.25) {};
		\node [style=none] (52) at (1.75, 0.25) {};
		\node [style=none] (53) at (2, 0.75) {};
		\node [style=none] (54) at (1.75, 0.75) {};
		\node [style=none] (55) at (1.9, 0.6) {$\vdots$};
		\node [style=none] (56) at (1.9, -0.4) {$\vdots$};
		\node [style=none] (64) at (-0.25, -0.5) {$\ket0$};
		\node [style=none] (65) at (-0.25, 0.5) {$\ket0$};
		\node [style=none] (66) at (2.75, 0) {$\equiv$};
		\node [style=none] (74) at (4, -0.75) {};
		\node [style=none] (75) at (3.75, -0.75) {};
		\node [style=none] (76) at (4, -0.25) {};
		\node [style=none] (77) at (3.75, -0.25) {};
		\node [style=none] (85) at (4, 0.25) {};
		\node [style=none] (86) at (3.75, 0.25) {};
		\node [style=none] (87) at (4, 0.75) {};
		\node [style=none] (88) at (3.75, 0.75) {};
		\node [style=none] (89) at (3.9, 0.6) {$\vdots$};
		\node [style=none] (90) at (3.9, -0.4) {$\vdots$};
		\node [style=none] (91) at (3.5, 0.25) {$\ket0$};
		\node [style=none] (92) at (3.5, 0.75) {$\ket0$};
		\node [style=none] (93) at (3.5, -0.75) {$\ket0$};
		\node [style=none] (94) at (3.5, -0.25) {$\ket0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (36.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (75.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw (86.center) to (85.center);
		\draw (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inductive-part-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.125) {};
		\node [style=none] (1) at (-2.5, -0.125) {};
		\node [style=none] (2) at (-4, -0.875) {};
		\node [style=none] (3) at (-2.5, -0.875) {};
		\node [style=none] (4) at (-3.25, -0.5) {$C(T_2)$};
		\node [style=none] (5) at (-4, -0.5) {};
		\node [style=none] (6) at (-4.25, -0.5) {};
		\node [style=none] (7) at (-2.25, -0.75) {};
		\node [style=none] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-2.25, -0.25) {};
		\node [style=none] (10) at (-2.5, -0.25) {};
		\node [style=none] (11) at (-4, 0.875) {};
		\node [style=none] (12) at (-2.5, 0.875) {};
		\node [style=none] (13) at (-4, 0.125) {};
		\node [style=none] (14) at (-2.5, 0.125) {};
		\node [style=none] (15) at (-3.25, 0.5) {$C(T_1)$};
		\node [style=none] (16) at (-4, 0.5) {};
		\node [style=none] (17) at (-4.25, 0.5) {};
		\node [style=none] (18) at (-2.25, 0.25) {};
		\node [style=none] (19) at (-2.5, 0.25) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (21) at (-2.5, 0.75) {};
		\node [style=none] (22) at (-2.35, 0.6) {$\vdots$};
		\node [style=none] (23) at (-2.35, -0.4) {$\vdots$};
		\node [style=none] (24) at (-5.5, 0.625) {};
		\node [style=none] (25) at (-4.25, 0.625) {};
		\node [style=none] (26) at (-5.5, -0.625) {};
		\node [style=none] (27) at (-4.25, -0.625) {};
		\node [style=none] (28) at (-4.875, 0) {$F_{\frac{w(T_2)}{w(T)}}$};
		\node [style=none] (29) at (-5.5, 0) {};
		\node [style=none] (30) at (-5.75, 0) {};
		\node [style=none] (31) at (-6, 0) {$\ket1$};
		\node [style=none] (32) at (-1.5, 0) {$\equiv$};
		\node [style=none] (33) at (1, -0.125) {};
		\node [style=none] (34) at (2.5, -0.125) {};
		\node [style=none] (35) at (1, -0.875) {};
		\node [style=none] (36) at (2.5, -0.875) {};
		\node [style=none] (37) at (1.75, -0.5) {$C(T_2)$};
		\node [style=none] (38) at (1, -0.5) {};
		\node [style=none] (39) at (0.75, -0.5) {};
		\node [style=none] (40) at (2.75, -0.75) {};
		\node [style=none] (41) at (2.5, -0.75) {};
		\node [style=none] (42) at (2.75, -0.25) {};
		\node [style=none] (43) at (2.5, -0.25) {};
		\node [style=none] (44) at (1, 0.875) {};
		\node [style=none] (45) at (2.5, 0.875) {};
		\node [style=none] (46) at (1, 0.125) {};
		\node [style=none] (47) at (2.5, 0.125) {};
		\node [style=none] (48) at (1.75, 0.5) {$C(T_1)$};
		\node [style=none] (49) at (1, 0.5) {};
		\node [style=none] (50) at (0.75, 0.5) {};
		\node [style=none] (51) at (2.75, 0.25) {};
		\node [style=none] (52) at (2.5, 0.25) {};
		\node [style=none] (53) at (2.75, 0.75) {};
		\node [style=none] (54) at (2.5, 0.75) {};
		\node [style=none] (55) at (2.65, 0.6) {$\vdots$};
		\node [style=none] (56) at (2.65, -0.4) {$\vdots$};
		\node [style=none] (57) at (0.5, -0.5) {$\ket1$};
		\node [style=none] (58) at (0.5, 0.5) {$\ket0$};
		\node [style=none] (59) at (5.75, -0.125) {};
		\node [style=none] (60) at (7.25, -0.125) {};
		\node [style=none] (61) at (5.75, -0.875) {};
		\node [style=none] (62) at (7.25, -0.875) {};
		\node [style=none] (63) at (6.5, -0.5) {$C(T_2)$};
		\node [style=none] (64) at (5.75, -0.5) {};
		\node [style=none] (65) at (5.5, -0.5) {};
		\node [style=none] (66) at (7.5, -0.75) {};
		\node [style=none] (67) at (7.25, -0.75) {};
		\node [style=none] (68) at (7.5, -0.25) {};
		\node [style=none] (69) at (7.25, -0.25) {};
		\node [style=none] (70) at (5.75, 0.875) {};
		\node [style=none] (71) at (7.25, 0.875) {};
		\node [style=none] (72) at (5.75, 0.125) {};
		\node [style=none] (73) at (7.25, 0.125) {};
		\node [style=none] (74) at (6.5, 0.5) {$C(T_1)$};
		\node [style=none] (75) at (5.75, 0.5) {};
		\node [style=none] (76) at (5.5, 0.5) {};
		\node [style=none] (77) at (7.5, 0.25) {};
		\node [style=none] (78) at (7.25, 0.25) {};
		\node [style=none] (79) at (7.5, 0.75) {};
		\node [style=none] (80) at (7.25, 0.75) {};
		\node [style=none] (81) at (7.4, 0.6) {$\vdots$};
		\node [style=none] (82) at (7.4, -0.4) {$\vdots$};
		\node [style=none] (83) at (5.25, -0.5) {$\ket0$};
		\node [style=none] (84) at (5.25, 0.5) {$\ket1$};
		\node [style=none] (85) at (-0.5, 0) {$\sqrt{\frac{w(T_2)}{w(T)}}$};
		\node [style=none] (86) at (4, 0) {$+\sqrt{\frac{w(T_1)}{w(T)}}$};
		\node [style=none] (87) at (-1.5, -2.5) {$\equiv$};
		\node [style=none] (89) at (2.5, -2.625) {};
		\node [style=none] (91) at (2.5, -3.375) {};
		\node [style=none] (95) at (2.75, -3.25) {};
		\node [style=none] (96) at (2.5, -3.25) {};
		\node [style=none] (97) at (2.75, -2.75) {};
		\node [style=none] (98) at (2.5, -2.75) {};
		\node [style=none] (106) at (2.75, -2.25) {};
		\node [style=none] (107) at (2.5, -2.25) {};
		\node [style=none] (108) at (2.75, -1.75) {};
		\node [style=none] (109) at (2.5, -1.75) {};
		\node [style=none] (110) at (2.65, -1.9) {$\vdots$};
		\node [style=none] (111) at (2.65, -2.9) {$\vdots$};
		\node [style=none] (113) at (2.25, -1.75) {$\ket0$};
		\node [style=none] (142) at (2.25, -2.25) {$\ket0$};
		\node [style=none] (144) at (1.875, -3) {$ W(\vec\alpha_2)$};
		\node [style=none] (145) at (1.25, -2.625) {};
		\node [style=none] (146) at (1.25, -3.375) {};
		\node [style=none] (147) at (7.25, -2.5) {};
		\node [style=none] (148) at (7.25, -1.75) {};
		\node [style=none] (149) at (7.5, -1.875) {};
		\node [style=none] (150) at (7.25, -1.875) {};
		\node [style=none] (151) at (7.5, -2.375) {};
		\node [style=none] (152) at (7.25, -2.375) {};
		\node [style=none] (153) at (7.5, -2.875) {};
		\node [style=none] (154) at (7.25, -2.875) {};
		\node [style=none] (155) at (7.5, -3.375) {};
		\node [style=none] (156) at (7.25, -3.375) {};
		\node [style=none] (157) at (7.4, -3.025) {$\vdots$};
		\node [style=none] (158) at (7.4, -2.025) {$\vdots$};
		\node [style=none] (159) at (7, -3.375) {$\ket0$};
		\node [style=none] (160) at (7, -2.875) {$\ket0$};
		\node [style=none] (162) at (6, -2.5) {};
		\node [style=none] (163) at (6, -1.75) {};
		\node [style=none] (164) at (6.625, -2.125) {$ W(\vec\alpha_1)$};
		\node [style=none] (165) at (-0.5, -2.5) {$\sqrt{\frac{w(T_2)}{w(T)}}$};
		\node [style=none] (166) at (4, -2.5) {$+\sqrt{\frac{w(T_1)}{w(T)}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (36.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (62.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (65.center) to (64.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (73.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (76.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (80.center) to (79.center);
		\draw (91.center) to (89.center);
		\draw (96.center) to (95.center);
		\draw (98.center) to (97.center);
		\draw (107.center) to (106.center);
		\draw (109.center) to (108.center);
		\draw (146.center) to (145.center);
		\draw (146.center) to (91.center);
		\draw (145.center) to (89.center);
		\draw (148.center) to (147.center);
		\draw (150.center) to (149.center);
		\draw (152.center) to (151.center);
		\draw (154.center) to (153.center);
		\draw (156.center) to (155.center);
		\draw (163.center) to (162.center);
		\draw (163.center) to (148.center);
		\draw (162.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inductive-part-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.125) {};
		\node [style=none] (1) at (1.75, -0.125) {};
		\node [style=none] (2) at (0.25, -0.875) {};
		\node [style=none] (3) at (1.75, -0.875) {};
		\node [style=none] (4) at (1, -0.5) {$C(T_2)$};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (9) at (2, -0.25) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (0.25, 0.875) {};
		\node [style=none] (12) at (1.75, 0.875) {};
		\node [style=none] (13) at (0.25, 0.125) {};
		\node [style=none] (14) at (1.75, 0.125) {};
		\node [style=none] (15) at (1, 0.5) {$C(T_1)$};
		\node [style=none] (16) at (0.25, 0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (2, 0.25) {};
		\node [style=none] (19) at (1.75, 0.25) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=none] (22) at (1.9, 0.6) {$\vdots$};
		\node [style=none] (23) at (1.9, -0.4) {$\vdots$};
		\node [style=none] (24) at (-1.25, 0.625) {};
		\node [style=none] (25) at (0, 0.625) {};
		\node [style=none] (26) at (-1.25, -0.625) {};
		\node [style=none] (27) at (0, -0.625) {};
		\node [style=none] (28) at (-0.625, 0) {$F_{\frac{\ell(T_2)}{\ell(T)}}$};
		\node [style=none] (29) at (-1.25, 0) {};
		\node [style=none] (30) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inductive-part-weight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.125) {};
		\node [style=none] (1) at (1.5, -0.125) {};
		\node [style=none] (2) at (0, -0.875) {};
		\node [style=none] (3) at (1.5, -0.875) {};
		\node [style=none] (4) at (0.75, -0.5) {$C(t_2)$};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (1.75, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (1.75, -0.25) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (0, 0.875) {};
		\node [style=none] (12) at (1.5, 0.875) {};
		\node [style=none] (13) at (0, 0.125) {};
		\node [style=none] (14) at (1.5, 0.125) {};
		\node [style=none] (15) at (0.75, 0.5) {$C(t_1)$};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (-0.25, 0.5) {};
		\node [style=none] (18) at (1.75, 0.25) {};
		\node [style=none] (19) at (1.5, 0.25) {};
		\node [style=none] (20) at (1.75, 0.75) {};
		\node [style=none] (21) at (1.5, 0.75) {};
		\node [style=none] (22) at (1.65, 0.6) {$\vdots$};
		\node [style=none] (23) at (1.65, -0.4) {$\vdots$};
		\node [style=none] (24) at (-1.5, 0.625) {};
		\node [style=none] (25) at (-0.25, 0.625) {};
		\node [style=none] (26) at (-1.5, -0.625) {};
		\node [style=none] (27) at (-0.25, -0.625) {};
		\node [style=none] (28) at (-0.875, 0) {$F_{\frac{w(t_2)}{w(t)}}$};
		\node [style=none] (29) at (-1.5, 0) {};
		\node [style=none] (30) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inductive-part.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.125) {};
		\node [style=none] (1) at (1.5, -0.125) {};
		\node [style=none] (2) at (0, -0.875) {};
		\node [style=none] (3) at (1.5, -0.875) {};
		\node [style=none] (4) at (0.75, -0.5) {$C(t_2)$};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (1.75, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (1.75, -0.25) {};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (0, 0.875) {};
		\node [style=none] (12) at (1.5, 0.875) {};
		\node [style=none] (13) at (0, 0.125) {};
		\node [style=none] (14) at (1.5, 0.125) {};
		\node [style=none] (15) at (0.75, 0.5) {$C(t_1)$};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (-0.25, 0.5) {};
		\node [style=none] (18) at (1.75, 0.25) {};
		\node [style=none] (19) at (1.5, 0.25) {};
		\node [style=none] (20) at (1.75, 0.75) {};
		\node [style=none] (21) at (1.5, 0.75) {};
		\node [style=none] (22) at (1.65, 0.6) {$\vdots$};
		\node [style=none] (23) at (1.65, -0.4) {$\vdots$};
		\node [style=none] (24) at (-1.5, 0.625) {};
		\node [style=none] (25) at (-0.25, 0.625) {};
		\node [style=none] (26) at (-1.5, -0.625) {};
		\node [style=none] (27) at (-0.25, -0.625) {};
		\node [style=none] (28) at (-0.875, 0) {$F_{\frac{\ell(t_2)}{\ell(t)}}$};
		\node [style=none] (29) at (-1.5, 0) {};
		\node [style=none] (30) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-GE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {$1$};
		\node [style=none] (1) at (1, -0.5) {$1$};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (1.75, 0.25) {$*$};
		\node [style=none] (10) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-L-deficient.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {$1$};
		\node [style=none] (1) at (1.25, -0.75) {$1$};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (0.125, 0.125) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-0.125, 0.375) {};
		\node [style=none] (12) at (-0.75, -0.25) {};
		\node [style=none] (13) at (-0.375, 0.625) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-0.75, 1) {$\cdot$};
		\node [style=none] (22) at (0, 0.25) {};
		\node [style=none] (23) at (-0.75, -0.5) {};
		\node [style=none] (24) at (-0.25, 0.5) {};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (-0.5, 0.75) {};
		\node [style=none] (27) at (-0.75, 0.5) {};
		\node [style=none] (34) at (-0.625, 0.875) {};
		\node [style=none] (35) at (-0.75, 0.75) {};
		\node [style=none] (38) at (-0.75, -1) {};
		\node [style=none] (39) at (-0.75, -1.25) {};
		\node [style=none] (40) at (-0.75, -1.5) {};
		\node [style=none] (44) at (-0.5, -1.5) {};
		\node [style=none] (45) at (-0.25, -1.5) {};
		\node [style=none] (46) at (0, -1.5) {};
		\node [style=none] (47) at (0.25, -1.5) {};
		\node [style=none] (48) at (0.25, -1.25) {};
		\node [style=none] (49) at (0.25, -1) {};
		\node [style=none] (50) at (0.25, -0.75) {};
		\node [style=none] (51) at (0.25, -0.5) {};
		\node [style=none] (52) at (0.25, -0.25) {};
		\node [style=none] (53) at (0.25, 0) {};
		\node [style=none] (54) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (34.center) to (35.center);
		\draw (53.center) to (38.center);
		\draw (52.center) to (39.center);
		\draw (51.center) to (40.center);
		\draw (50.center) to (44.center);
		\draw (49.center) to (45.center);
		\draw (48.center) to (46.center);
		\draw [style={dashed}, draw=gray] (54.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-L-large-sparse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {$1$};
		\node [style=none] (1) at (1.25, -1) {$1$};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (0.25, 0) {};
		\node [style=none] (5) at (0.125, -0.125) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (11) at (-0.125, 0.125) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-0.375, 0.375) {};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (16) at (-0.75, 0.75) {$\cdot$};
		\node [style=none] (17) at (0.375, -0.375) {};
		\node [style=none] (19) at (0.625, -0.625) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (-0.75, -0.75) {};
		\node [style=none] (24) at (-0.25, 0.25) {};
		\node [style=none] (25) at (-0.75, -0.25) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=none] (28) at (0.25, -0.25) {};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=none] (32) at (0.75, -0.75) {};
		\node [style=none] (34) at (-0.625, 0.625) {};
		\node [style=none] (35) at (-0.75, 0.5) {};
		\node [style=none] (36) at (0.875, -0.875) {};
		\node [style=none] (38) at (-0.5, -1) {};
		\node [style=none] (39) at (0.25, -0.5) {};
		\node [style=none] (40) at (0.25, -0.75) {};
		\node [style=none, text=gray] (43) at (1, -1) {$\cdot$};
		\node [style=none] (44) at (0.25, -1) {};
		\node [style=none] (45) at (0.5, -1) {};
		\node [style=none] (46) at (0.75, -1) {};
		\node [style=none] (47) at (0.25, 1) {};
		\node [style=none] (48) at (-0.25, -1) {};
		\node [style=none] (49) at (0, -1) {};
		\node [style=none] (50) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (34.center) to (35.center);
		\draw (28.center) to (38.center);
		\draw [style={dashed}, draw=gray] (40.center) to (30.center);
		\draw [style={dashed}, draw=gray] (39.center) to (17.center);
		\draw [style={dashed}, draw=gray] (45.center) to (32.center);
		\draw [style={dashed}, draw=gray] (46.center) to (36.center);
		\draw [style={dashed}, draw=gray] (44.center) to (19.center);
		\draw [style={dashed}, draw=gray] (47.center) to (44.center);
		\draw (39.center) to (48.center);
		\draw (40.center) to (49.center);
		\draw (4.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-L-old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {$1$};
		\node [style=none] (1) at (1.25, -1) {$1$};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (0.125, -0.125) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (11) at (-0.125, 0.125) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-0.375, 0.375) {};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (16) at (-0.75, 0.75) {$\cdot$};
		\node [style=none] (17) at (0.375, -0.375) {};
		\node [style=none] (18) at (-0.25, -1) {};
		\node [style=none] (19) at (0.625, -0.625) {};
		\node [style=none] (20) at (0.25, -1) {};
		\node [style=none] (21) at (1, -1) {$\cdot$};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (-0.75, -0.75) {};
		\node [style=none] (24) at (-0.25, 0.25) {};
		\node [style=none] (25) at (-0.75, -0.25) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=none] (28) at (0.25, -0.25) {};
		\node [style=none] (29) at (-0.5, -1) {};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (32) at (0.75, -0.75) {};
		\node [style=none] (33) at (0.5, -1) {};
		\node [style=none] (34) at (-0.625, 0.625) {};
		\node [style=none] (35) at (-0.75, 0.5) {};
		\node [style=none] (36) at (0.875, -0.875) {};
		\node [style=none] (37) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-L-remove.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {$1$};
		\node [style=none] (1) at (1.25, -0.75) {$1$};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (16) at (-0.75, 1) {};
		\node [style=none] (17) at (-0.5, -1.5) {};
		\node [style=none] (30) at (0.5, -0.25) {};
		\node [style=none] (34) at (1.25, -1.25) {};
		\node [style=none] (35) at (1, -1.5) {};
		\node [style=none] (39) at (0.625, -0.375) {};
		\node [style=none] (40) at (-0.75, -1.5) {};
		\node [style=none] (41) at (0.25, -0.5) {};
		\node [style=none] (42) at (-0.5, -1.25) {};
		\node [style=none] (43) at (-0.25, -1) {};
		\node [style=none] (44) at (0, -0.75) {};
		\node [style=none] (45) at (0.5, 0) {};
		\node [style=none] (46) at (0.25, 0.25) {};
		\node [style=none] (47) at (-0.25, 0.75) {};
		\node [style=none] (48) at (0, 0.5) {};
		\node [style=none] (49) at (-0.25, -1.5) {};
		\node [style=none] (50) at (0.75, -0.5) {};
		\node [style=none] (51) at (0, -1.5) {};
		\node [style=none] (52) at (0.875, -0.625) {};
		\node [style=none] (53) at (0.25, -1.5) {};
		\node [style=none] (54) at (1, -0.75) {};
		\node [style=none] (55) at (0.5, -1.5) {};
		\node [style=none] (56) at (1.125, -0.875) {};
		\node [style=none] (57) at (0.75, -1.5) {};
		\node [style=none] (58) at (1.25, -1) {};
		\node [style=none] (59) at (1.25, -1.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (34.center) to (35.center);
		\draw (40.center) to (30.center);
		\draw (39.center) to (17.center);
		\draw [style={arrows={->[]}}, draw=gray] (45.center) to (30.center);
		\draw [style={arrows={->[]}}, draw=gray] (46.center) to (41.center);
		\draw [style={arrows={->[]}}, draw=gray] (3.center) to (42.center);
		\draw [style={arrows={->[]}}, draw=gray] (47.center) to (43.center);
		\draw [style={arrows={->[]}}, draw=gray] (16.center) to (40.center);
		\draw [style={arrows={->[]}}, draw=gray] (48.center) to (44.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53.center);
		\draw (56.center) to (55.center);
		\draw (58.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {$1$};
		\node [style=none] (1) at (1.25, -0.75) {$1$};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (0.125, 0.125) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-0.125, 0.375) {};
		\node [style=none] (12) at (-0.75, -0.25) {};
		\node [style=none] (13) at (-0.375, 0.625) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-0.75, 1) {$\cdot$};
		\node [style=none] (17) at (0.375, -0.125) {};
		\node [style=none] (19) at (0.625, -0.375) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (22) at (0, 0.25) {};
		\node [style=none] (23) at (-0.75, -0.5) {};
		\node [style=none] (24) at (-0.25, 0.5) {};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (-0.5, 0.75) {};
		\node [style=none] (27) at (-0.75, 0.5) {};
		\node [style=none] (28) at (0.25, 0) {};
		\node [style=none] (30) at (0.5, -0.25) {};
		\node [style=none] (32) at (0.75, -0.5) {};
		\node [style=none] (34) at (-0.625, 0.875) {};
		\node [style=none] (35) at (-0.75, 0.75) {};
		\node [style=none] (36) at (0.875, -0.625) {};
		\node [style=none] (38) at (-0.75, -1) {};
		\node [style=none] (39) at (-0.75, -1.25) {};
		\node [style=none] (40) at (-0.75, -1.5) {};
		\node [style=none] (41) at (1.25, -1) {};
		\node [style=none] (42) at (1.25, -1.25) {};
		\node [style=none] (43) at (1.25, -1.5) {$\cdot$};
		\node [style=none] (44) at (-0.5, -1.5) {};
		\node [style=none] (45) at (-0.25, -1.5) {};
		\node [style=none] (46) at (0, -1.5) {};
		\node [style=none] (47) at (0.25, -1.5) {};
		\node [style=none] (48) at (0.5, -1.5) {};
		\node [style=none] (49) at (0.75, -1.5) {};
		\node [style=none] (50) at (1, -1.5) {};
		\node [style=none] (51) at (1.25, -1) {};
		\node [style=none] (53) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (34.center) to (35.center);
		\draw (28.center) to (38.center);
		\draw (40.center) to (30.center);
		\draw (39.center) to (17.center);
		\draw (45.center) to (32.center);
		\draw (47.center) to (21.center);
		\draw (49.center) to (41.center);
		\draw (50.center) to (42.center);
		\draw (48.center) to (53.center);
		\draw (46.center) to (36.center);
		\draw (44.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-P-old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (18) at (-0.25, -1) {};
		\node [style=none] (20) at (0.25, -1) {};
		\node [style=none] (21) at (1.25, -1) {$\phantom{0}$};
		\node [style=none] (23) at (-0.75, -0.75) {};
		\node [style=none] (25) at (-0.75, -0.25) {};
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=none] (29) at (-0.5, -1) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=none] (33) at (0.5, -1) {};
		\node [style=none] (35) at (-0.75, 0.5) {};
		\node [style=none] (37) at (0.75, -1) {};
		\node [style=none] (38) at (-0.75, 1) {$\phantom{0}$};
		\node [style=none] (41) at (-0.75, 0.75) {};
		\node [style=none] (43) at (1.25, -0.75) {};
		\node [style=none] (44) at (1.25, -0.5) {};
		\node [style=none] (45) at (1.25, -0.25) {};
		\node [style=none] (46) at (1.25, 0) {};
		\node [style=none] (47) at (1.25, 0.25) {};
		\node [style=none] (48) at (1.25, 0.5) {};
		\node [style=none] (49) at (1.25, 0.75) {};
		\node [style=none] (50) at (1.25, 1) {};
		\node [style=none] (51) at (-0.5, 1) {};
		\node [style=none] (52) at (-0.25, 1) {};
		\node [style=none] (53) at (0, 1) {};
		\node [style=none] (54) at (0.25, 1) {};
		\node [style=none] (55) at (0.5, 1) {};
		\node [style=none] (56) at (0.75, 1) {};
		\node [style=none] (57) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (43.center);
		\draw (37.center) to (44.center);
		\draw (33.center) to (45.center);
		\draw (20.center) to (46.center);
		\draw (31.center) to (47.center);
		\draw (18.center) to (48.center);
		\draw (29.center) to (49.center);
		\draw (6.center) to (50.center);
		\draw (23.center) to (57.center);
		\draw (12.center) to (56.center);
		\draw (25.center) to (55.center);
		\draw (14.center) to (54.center);
		\draw (27.center) to (53.center);
		\draw (35.center) to (52.center);
		\draw (41.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-P.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (12) at (-1.25, -0.25) {};
		\node [style=none] (14) at (-1.25, 0.25) {};
		\node [style=none] (23) at (-1.25, -0.5) {};
		\node [style=none] (25) at (-1.25, 0) {};
		\node [style=none] (27) at (-1.25, 0.5) {};
		\node [style=none] (35) at (-1.25, 0.75) {};
		\node [style=none] (41) at (-1.25, 1) {};
		\node [style=none] (50) at (0.75, 1.25) {};
		\node [style=none] (51) at (-1, 1.25) {};
		\node [style=none] (52) at (-0.75, 1.25) {};
		\node [style=none] (53) at (-0.5, 1.25) {};
		\node [style=none] (54) at (-0.25, 1.25) {};
		\node [style=none] (55) at (0, 1.25) {};
		\node [style=none] (56) at (0.25, 1.25) {};
		\node [style=none] (57) at (0.5, 1.25) {};
		\node [style=none] (58) at (-1.25, -1) {};
		\node [style=none] (59) at (-1.25, -1.25) {};
		\node [style=none] (60) at (-1.25, -1.5) {};
		\node [style=none] (61) at (-1, -1.5) {};
		\node [style=none] (62) at (-0.75, -1.5) {};
		\node [style=none] (63) at (-0.5, -1.5) {};
		\node [style=none] (64) at (-0.25, -1.5) {};
		\node [style=none] (65) at (0, -1.5) {};
		\node [style=none] (66) at (0.25, -1.5) {};
		\node [style=none] (67) at (0.5, -1.5) {};
		\node [style=none] (68) at (0.75, -1.5) {};
		\node [style=none] (69) at (1, 1.25) {};
		\node [style=none] (70) at (1.25, 1.25) {};
		\node [style=none] (71) at (1.5, 1.25) {};
		\node [style=none] (72) at (1.5, 1) {};
		\node [style=none] (73) at (1.5, 0.75) {};
		\node [style=none] (74) at (1.5, 0.5) {};
		\node [style=none] (75) at (1.5, 0.25) {};
		\node [style=none] (76) at (1.5, 0) {};
		\node [style=none] (77) at (1.5, -0.25) {};
		\node [style=none] (78) at (1.5, -0.5) {};
		\node [style=none] (79) at (1.5, -0.75) {};
		\node [style=none] (80) at (1.5, -1) {};
		\node [style=none] (81) at (1, -1.5) {};
		\node [style=none] (82) at (1.25, -1.5) {};
		\node [style=none] (83) at (1.5, -1.25) {};
		\node [style=none] (84) at (-1.25, 1.25) {};
		\node [style=none] (85) at (-1.25, 1.25) {$\cdot$};
		\node [style=none] (86) at (1.5, -1.5) {};
		\node [style=none] (87) at (1.5, -1.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (50.center);
		\draw (23.center) to (57.center);
		\draw (12.center) to (56.center);
		\draw (25.center) to (55.center);
		\draw (14.center) to (54.center);
		\draw (27.center) to (53.center);
		\draw (35.center) to (52.center);
		\draw (41.center) to (51.center);
		\draw (58.center) to (69.center);
		\draw (70.center) to (59.center);
		\draw (60.center) to (71.center);
		\draw (61.center) to (72.center);
		\draw (62.center) to (73.center);
		\draw (63.center) to (74.center);
		\draw (75.center) to (64.center);
		\draw (65.center) to (76.center);
		\draw (66.center) to (77.center);
		\draw (67.center) to (78.center);
		\draw (68.center) to (79.center);
		\draw (81.center) to (80.center);
		\draw (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-U-anti-diag-rem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1.5) {$1$};
		\node [style=none] (1) at (3.75, -0.5) {$1$};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (3.5, -0.25) {};
		\node [style=none] (4) at (2.875, 0.625) {};
		\node [style=none] (5) at (3.75, 1.5) {};
		\node [style=none] (6) at (3.75, -1.25) {};
		\node [style=none] (7) at (2.625, 0.875) {};
		\node [style=none] (8) at (3.25, 1.5) {};
		\node [style=none] (9) at (3.125, 0.375) {};
		\node [style=none] (10) at (3.75, 1) {};
		\node [style=none] (11) at (3.375, 0.125) {};
		\node [style=none] (12) at (3.75, 0.5) {};
		\node [style=none] (13) at (3.75, -0.25) {$\cdot$};
		\node [style=none] (14) at (2.75, 0.75) {};
		\node [style=none] (15) at (3.5, 1.5) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (3.75, 1.25) {};
		\node [style=none] (18) at (3.25, 0.25) {};
		\node [style=none] (19) at (3.75, 0.75) {};
		\node [style=none] (20) at (3.5, 0) {};
		\node [style=none] (21) at (3.75, 0.25) {};
		\node [style=none] (22) at (3.625, -0.125) {};
		\node [style=none] (23) at (3.75, 0) {};
		\node [style=none] (24) at (2.75, 0.5) {};
		\node [style=none] (25) at (2.75, 1) {};
		\node [style=none] (26) at (2.625, 0.625) {};
		\node [style=none] (27) at (2.625, 0.875) {};
		\node [style=none] (28) at (3.25, 0) {};
		\node [style=none] (29) at (3.25, 1.5) {};
		\node [style=none] (30) at (3.125, 0.125) {};
		\node [style=none] (31) at (3.125, 1.375) {};
		\node [style=none, gray] (32) at (2.95, 0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw [style={arrows={->[]}}, draw=gray] (24.center) to (25.center);
		\draw [style={arrows={->[]}}, draw=gray] (26.center) to (27.center);
		\draw [style={arrows={->[]}}, draw=gray] (28.center) to (29.center);
		\draw [style={arrows={->[]}}, draw=gray] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-U-arbitrary-rank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {$1$};
		\node [style=none] (1) at (0.25, -0.25) {$1$};
		\node [style=none] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-0.375, 0.625) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (1.75, -1.25) {};
		\node [style=none] (7) at (-0.625, 0.875) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (-0.875, 1.125) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (-1.25, 1.5) {$\cdot$};
		\node [style=none] (12) at (-0.125, 0.375) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (0.125, 0.125) {};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (1.75, -0.25) {$\cdot$};
		\node [style=none] (17) at (-0.5, 0.75) {};
		\node [style=none] (18) at (0.25, 1.5) {};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=none] (20) at (-0.25, 1.5) {};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (-0.75, 1.5) {};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=none] (24) at (0.75, 1.5) {};
		\node [style=none] (25) at (0, 0.25) {};
		\node [style=none] (26) at (1.25, 1.5) {};
		\node [style=none] (27) at (0.25, 0) {};
		\node [style=none] (28) at (1.75, 1.5) {};
		\node [style=none] (29) at (-1.125, 1.375) {};
		\node [style=none] (30) at (-1, 1.5) {};
		\node [style=none] (31) at (0.375, -0.125) {};
		\node [style=none] (32) at (1.75, 1.25) {};
		\node [style=none] (33) at (0.5, -0.25) {};
		\node [style=none] (34) at (1.75, 1) {};
		\node [style=none] (35) at (0.75, -0.25) {};
		\node [style=none] (36) at (1.75, 0.75) {};
		\node [style=none] (37) at (1, -0.25) {};
		\node [style=none] (38) at (1.75, 0.5) {};
		\node [style=none] (39) at (1.25, -0.25) {};
		\node [style=none] (40) at (1.75, 0.25) {};
		\node [style=none] (41) at (1.5, -0.25) {};
		\node [style=none] (42) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-U-completion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {$1$};
		\node [style=none] (1) at (-0.25, -0.25) {$1$};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (12) at (-0.625, 0.375) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (-0.375, 0.125) {};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (1.25, -0.25) {$\cdot$};
		\node [style=none] (25) at (-0.5, 0.25) {};
		\node [style=none] (26) at (0.25, 1) {};
		\node [style=none] (27) at (-0.25, 0) {};
		\node [style=none] (28) at (0.75, 1) {};
		\node [style=none] (31) at (-0.125, -0.125) {};
		\node [style=none] (32) at (1, 1) {};
		\node [style=none] (33) at (0, -0.25) {};
		\node [style=none] (34) at (1.25, 1) {};
		\node [style=none] (35) at (0.25, -0.25) {};
		\node [style=none] (36) at (1.25, 0.75) {};
		\node [style=none] (37) at (0.5, -0.25) {};
		\node [style=none] (38) at (1.25, 0.5) {};
		\node [style=none] (39) at (0.75, -0.25) {};
		\node [style=none] (40) at (1.25, 0.25) {};
		\node [style=none] (41) at (1, -0.25) {};
		\node [style=none] (42) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-U-deficient-remove-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {$1$};
		\node [style=none] (1) at (0, -0.25) {$1$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-0.125, 0.125) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (11) at (-0.375, 0.375) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (17) at (0.125, -0.125) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (22) at (-0.25, 0.25) {};
		\node [style=none] (23) at (0.25, 0.75) {};
		\node [style=none] (25) at (0.25, 1) {$0$};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (29) at (0.75, 0.75) {};
		\node [style=none] (30) at (0.25, -0.25) {};
		\node [style=none] (31) at (0.75, 0.25) {};
		\node [style=none] (38) at (-0.25, -1) {};
		\node [style=none] (39) at (-1.25, 0) {};
		\node [style=none] (40) at (0.5, -0.25) {};
		\node [style=none] (41) at (0.75, 0.75) {};
		\node [style=none] (42) at (-1.25, 0.75) {};
		\node [style=none] (43) at (0.75, -0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (17.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw [style=dashed, draw=gray] (38.center) to (14.center);
		\draw [style=dashed, draw=gray] (39.center) to (20.center);
		\draw (20.center) to (40.center);
		\draw [style=dashed, draw=gray] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-U-deficient-remove-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {$1$};
		\node [style=none] (1) at (0.75, -1) {$1$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.75, 1) {$0$};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (17) at (0.125, -0.125) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (0.375, -0.375) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (21) at (0.75, -0.75) {$\cdot$};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (29) at (0.75, 0.75) {};
		\node [style=none] (30) at (0.25, -0.25) {};
		\node [style=none] (31) at (0.75, 0.25) {};
		\node [style=none] (32) at (0.5, -0.5) {};
		\node [style=none] (33) at (0.75, -0.25) {};
		\node [style=none] (36) at (0.625, -0.625) {};
		\node [style=none] (37) at (0.75, -0.5) {};
		\node [style=none] (38) at (-1.25, 0) {};
		\node [style=none] (39) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw [style={dashed}, draw=gray] (14.center) to (39.center);
		\draw [style={dashed}, draw=gray] (38.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-U-deficient-remove.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {$1$};
		\node [style=none] (1) at (-0.25, 0) {$1$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (-0.125, 0.125) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (11) at (-0.375, 0.375) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (22) at (-0.25, 0.25) {};
		\node [style=none] (23) at (0.25, 0.75) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.25, 0.75) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (29) at (0.75, 0.75) {};
		\node [style=none] (31) at (0.75, 0.25) {};
		\node [style=none] (36) at (0.25, 0) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (-1.25, 0) {};
		\node [style=none] (39) at (-0.25, -1) {};
		\node [style=none] (40) at (0.75, 0.75) {};
		\node [style=none] (41) at (-1.25, 0.75) {};
		\node [style=none] (42) at (0.25, 1) {$0$};
		\node [style=none] (43) at (0.75, 0) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (29.center);
		\draw (18.center) to (36.center);
		\draw (31.center) to (37.center);
		\draw [style=dashed, draw=gray] (38.center) to (20.center);
		\draw [style=dashed, draw=gray] (14.center) to (39.center);
		\draw [style=dashed, draw=gray] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-U-deficient-transformed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {$1$};
		\node [style=none] (1) at (-0.25, 0) {$1$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (-0.125, 0.125) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (11) at (-0.375, 0.375) {};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (-0.625, 0.625) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (16) at (-1, 1) {$\cdot$};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (22) at (-0.25, 0.25) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.25, 0.75) {};
		\node [style=none] (26) at (-0.75, 0.75) {};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (29) at (0.75, 0.75) {};
		\node [style=none] (31) at (0.75, 0.25) {};
		\node [style=none] (34) at (-0.875, 0.875) {};
		\node [style=none] (35) at (-0.75, 1) {};
		\node [style=none] (36) at (0.25, 0) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (-1.25, 0) {};
		\node [style=none] (39) at (-0.25, -1) {};
		\node [style=none] (40) at (0, 1) {};
		\node [style=none] (41) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (34.center) to (35.center);
		\draw [style={dashed}, draw=gray] (38.center) to (20.center);
		\draw [style={dashed}, draw=gray] (14.center) to (39.center);
		\draw [style={dashed}, draw=gray, in=45, out=-135] (40.center) to (25.center);
		\draw [style={dashed}, draw=gray] (41.center) to (12.center);
		\draw [style={dashed}, draw=gray] (23.center) to (22.center);
		\draw [style={dashed}, draw=gray] (6.center) to (5.center);
		\draw [style={dashed}, draw=gray] (29.center) to (28.center);
		\draw [style={dashed}, draw=gray] (18.center) to (36.center);
		\draw [style={dashed}, draw=gray] (31.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-U-deficient.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {$1$};
		\node [style=none] (1) at (-0.25, 0) {$1$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (-0.125, 0.125) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (11) at (-0.375, 0.375) {};
		\node [style=none] (12) at (0.25, 1) {};
		\node [style=none] (13) at (-0.625, 0.625) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (16) at (-1, 1) {$\cdot$};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (22) at (-0.25, 0.25) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (-0.75, 0.75) {};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (29) at (0.75, 0.75) {};
		\node [style=none] (31) at (0.75, 0.25) {};
		\node [style=none] (34) at (-0.875, 0.875) {};
		\node [style=none] (35) at (-0.75, 1) {};
		\node [style=none] (36) at (0.25, 0) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (-1.25, 0) {};
		\node [style=none] (39) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (34.center) to (35.center);
		\draw (18.center) to (36.center);
		\draw (31.center) to (37.center);
		\draw [style={dashed}, draw=gray] (38.center) to (20.center);
		\draw [style={dashed}, draw=gray] (14.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-U-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {$1$};
		\node [style=none] (1) at (0.75, -1) {$1$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (8) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw [style={dashed}, draw=gray] (7.center) to (5.center);
		\draw [style={dashed}, draw=gray] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-U-large-sparse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {$1$};
		\node [style=none, text=gray] (1) at (0.75, -1) {$1$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-0.125, 0.125) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (11) at (-0.375, 0.375) {};
		\node [style=none] (12) at (0.25, 1) {};
		\node [style=none] (13) at (-0.625, 0.625) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (16) at (-1, 1) {$\cdot$};
		\node [style=none] (17) at (0.125, -0.125) {};
		\node [style=none] (18) at (0.25, 0) {};
		\node [style=none] (19) at (0.375, -0.375) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none, text=gray] (21) at (0.75, -0.75) {$\cdot$};
		\node [style=none] (22) at (-0.25, 0.25) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (-0.75, 0.75) {};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (29) at (0.75, 0.75) {};
		\node [style=none] (30) at (0.25, -0.25) {};
		\node [style=none] (31) at (0.5, 0) {};
		\node [style=none] (32) at (0.5, -0.5) {};
		\node [style=none] (33) at (0.75, -0.25) {};
		\node [style=none] (34) at (-0.875, 0.875) {};
		\node [style=none] (35) at (-0.75, 1) {};
		\node [style=none] (36) at (0.625, -0.625) {};
		\node [style=none] (37) at (0.75, -0.5) {};
		\node [style=none] (38) at (-1.25, 0) {};
		\node [style=none] (39) at (0.75, 0.5) {};
		\node [style=none] (40) at (0.75, 0.25) {};
		\node [style=none] (41) at (0.5, -0.75) {};
		\node [style=none] (42) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [style={dashed}, draw=gray] (17.center) to (18.center);
		\draw [style={dashed}, draw=gray] (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw [style={dashed}, draw=gray] (30.center) to (31.center);
		\draw [style={dashed}, draw=gray] (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw [style={dashed}, draw=gray] (36.center) to (37.center);
		\draw [style={dashed}, draw=gray] (38.center) to (20.center);
		\draw (39.center) to (18.center);
		\draw (40.center) to (31.center);
		\draw [style={dashed}, draw=gray] (4.center) to (41.center);
		\draw [style={dashed}, draw=gray] (14.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-U-old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {$1$};
		\node [style=none] (1) at (0.75, -0.5) {$1$};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (-0.125, 0.625) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-0.375, 0.875) {};
		\node [style=none] (12) at (0.25, 1.5) {};
		\node [style=none] (13) at (-0.625, 1.125) {};
		\node [style=none] (14) at (-0.25, 1.5) {};
		\node [style=none] (16) at (-1, 1.5) {$\cdot$};
		\node [style=none] (17) at (0.125, 0.375) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (0.375, 0.125) {};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=none] (21) at (0.75, -0.25) {$\cdot$};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (0.5, 1.5) {};
		\node [style=none] (24) at (-0.5, 1) {};
		\node [style=none] (25) at (0, 1.5) {};
		\node [style=none] (26) at (-0.75, 1.25) {};
		\node [style=none] (27) at (-0.5, 1.5) {};
		\node [style=none] (28) at (0, 0.5) {};
		\node [style=none] (29) at (0.75, 1.25) {};
		\node [style=none] (30) at (0.25, 0.25) {};
		\node [style=none] (31) at (0.75, 0.75) {};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (33) at (0.75, 0.25) {};
		\node [style=none] (34) at (-0.875, 1.375) {};
		\node [style=none] (35) at (-0.75, 1.5) {};
		\node [style=none] (36) at (0.625, -0.125) {};
		\node [style=none] (37) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-U-remove.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {$1$};
		\node [style=none] (1) at (0.75, -1) {$1$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.125, 0.125) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (17) at (0.125, -0.125) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (0.375, -0.375) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (21) at (0.75, -0.75) {$\cdot$};
		\node [style=none] (22) at (-0.25, 0.25) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (29) at (0.75, 0.75) {};
		\node [style=none] (30) at (0.25, -0.25) {};
		\node [style=none] (31) at (0.75, 0.25) {};
		\node [style=none] (32) at (0.5, -0.5) {};
		\node [style=none] (33) at (0.75, -0.25) {};
		\node [style=none] (36) at (0.625, -0.625) {};
		\node [style=none] (37) at (0.75, -0.5) {};
		\node [style=none] (41) at (0.75, 0.75) {};
		\node [style=none] (42) at (0.25, 0.75) {};
		\node [style=none] (43) at (0, 0.5) {};
		\node [style=none] (44) at (-0.25, 0) {};
		\node [style=none] (45) at (0, -0.25) {};
		\node [style=none] (46) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw [style={arrows={[]<-}}, draw=gray] (23.center) to (4.center);
		\draw [style={arrows={[]<-}}, draw=gray] (42.center) to (46.center);
		\draw [style={arrows={[]<-}}, draw=gray] (43.center) to (45.center);
		\draw [style={arrows={[]<-}}, draw=gray] (22.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-U.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {$1$};
		\node [style=none] (1) at (0.75, -1) {$1$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-0.125, 0.125) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (11) at (-0.375, 0.375) {};
		\node [style=none] (12) at (0.25, 1) {};
		\node [style=none] (13) at (-0.625, 0.625) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (16) at (-1, 1) {$\cdot$};
		\node [style=none] (17) at (0.125, -0.125) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (0.375, -0.375) {};
		\node [style=none] (20) at (0.75, 0) {};
		\node [style=none] (21) at (0.75, -0.75) {$\cdot$};
		\node [style=none] (22) at (-0.25, 0.25) {};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (-0.75, 0.75) {};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (29) at (0.75, 0.75) {};
		\node [style=none] (30) at (0.25, -0.25) {};
		\node [style=none] (31) at (0.75, 0.25) {};
		\node [style=none] (32) at (0.5, -0.5) {};
		\node [style=none] (33) at (0.75, -0.25) {};
		\node [style=none] (34) at (-0.875, 0.875) {};
		\node [style=none] (35) at (-0.75, 1) {};
		\node [style=none] (36) at (0.625, -0.625) {};
		\node [style=none] (37) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-id-full-basis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.375) {$0$};
		\node [style=none] (1) at (-2, -0.675) {$\vdots$};
		\node [style=none] (2) at (-2, -1.175) {$0$};
		\node [style=none] (3) at (-1.75, -0.375) {$0$};
		\node [style=none] (4) at (-1.75, -0.675) {$\vdots$};
		\node [style=none] (5) at (-1.75, -1.175) {$0$};
		\node [style=none] (6) at (-1.75, -1.625) {$1$};
		\node [style=none] (7) at (-0.75, -1.125) {...};
		\node [style=none] (15) at (-2.125, -0.125) {};
		\node [style=none] (16) at (-0.375, -0.125) {};
		\node [style=none] (17) at (-0.5, 0.125) {$1$};
		\node [style=none] (18) at (-2, 1.625) {$1$};
		\node [style=none] (19) at (-0.75, 0.375) {};
		\node [style=none] (20) at (-1.75, 1.375) {};
		\node [style=none] (21) at (-1.5, -0.375) {$0$};
		\node [style=none] (22) at (-1.5, -0.675) {$\vdots$};
		\node [style=none] (23) at (-1.5, -1.625) {$0$};
		\node [style=none] (24) at (-1.5, -1.175) {$1$};
		\node [style=none] (25) at (-2, -1.625) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (16.center) to (15.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/number-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (13) at (-1, 0.375) {};
		\node [style=none] (14) at (2, 0.375) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (-0.5, 0) {$\vdots$};
		\node [style=none] (19) at (0, 1) {$\oplus$};
		\node [style=dot] (20) at (0, 0.375) {};
		\node [style=none] (21) at (0.75, 1) {$\oplus$};
		\node [style=dot] (22) at (0.75, -0.5) {};
		\node [style=none] (23) at (0.375, 0) {$\ddots$};
		\node [style=none] (24) at (2, 1) {$\ket0$};
		\node [style=none] (25) at (1.25, 0.025) {$\vdots$};
		\node [style=box] (26) at (1.275, -0.5) {$H$};
		\node [style=box] (27) at (1.275, 0.375) {$H$};
		\node [style=none] (28) at (-1.5, 1.25) {};
		\node [style=none] (29) at (-1.5, -0.75) {};
		\node [style=none] (30) at (-2.5, 0.25) {};
		\node [style=none] (34) at (-1.625, 0.25) {$W(\vec \alpha)$};
		\node [style=box] (35) at (1.275, 1) {$X$};
		\node [style=box] (36) at (-0.5, 1) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (20) to (19.center);
		\draw (22) to (21.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (29.center) to (1.center);
		\draw (28.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perfect-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0.5, -0.5) {};
		\node [style=dot] (1) at (1, -0.5) {};
		\node [style=dot] (2) at (1.5, -0.5) {};
		\node [style=dot] (3) at (2, -0.5) {};
		\node [style=dot] (4) at (2.5, -0.5) {};
		\node [style=dot] (5) at (3, -0.5) {};
		\node [style=dot] (7) at (0.75, 0) {};
		\node [style=dot] (8) at (1.75, 0) {};
		\node [style=dot] (9) at (2.75, 0) {};
		\node [style=dot] (10) at (1.25, 0.5) {};
		\node [style=dot] (11) at (3.25, 0.5) {};
		\node [style=dot] (12) at (2.25, 1) {};
		\node [style=dot] (13) at (3.5, -0.5) {};
		\node [style=dot] (14) at (4, -0.5) {};
		\node [style=dot] (15) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (10);
		\draw (10) to (7);
		\draw (7) to (0);
		\draw (7) to (1);
		\draw (2) to (8);
		\draw (8) to (10);
		\draw (8) to (3);
		\draw (4) to (9);
		\draw (9) to (5);
		\draw (9) to (11);
		\draw (11) to (12);
		\draw (13) to (15);
		\draw (15) to (14);
		\draw (11) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/permutation-from-compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.125, 0.25) {};
		\node [style=none] (5) at (-0.625, 0.25) {};
		\node [style=none] (6) at (-1.375, -0.5) {$\ket0$};
		\node [style=none] (7) at (-0.625, -0.75) {};
		\node [style=none] (8) at (-0.625, 0.5) {};
		\node [style=none] (9) at (0.125, -0.75) {};
		\node [style=none] (10) at (0.125, 0.5) {};
		\node [style=none] (11) at (-0.85, 0.325) {};
		\node [style=none] (12) at (-0.9, 0.175) {};
		\node [style=none] (13) at (-1.125, -0.5) {};
		\node [style=none] (14) at (-0.625, -0.5) {};
		\node [style=none] (15) at (-0.85, -0.425) {};
		\node [style=none] (16) at (-0.9, -0.575) {};
		\node [style=none] (17) at (0.125, 0.25) {};
		\node [style=none] (18) at (0.625, 0.25) {};
		\node [style=none] (19) at (0.4, 0.325) {};
		\node [style=none] (20) at (0.35, 0.175) {};
		\node [style=none] (21) at (0.125, -0.5) {};
		\node [style=none] (22) at (0.625, -0.5) {};
		\node [style=none] (23) at (0.4, -0.425) {};
		\node [style=none] (24) at (0.35, -0.575) {};
		\node [style=none] (25) at (1.375, -0.75) {};
		\node [style=none] (26) at (1.375, 0.5) {};
		\node [style=none] (27) at (2.125, -0.75) {};
		\node [style=none] (28) at (2.125, 0.5) {};
		\node [style=none] (29) at (2.125, -0.5) {};
		\node [style=none] (30) at (2.625, -0.5) {};
		\node [style=none] (31) at (2.35, -0.575) {};
		\node [style=none] (32) at (2.4, -0.425) {};
		\node [style=none] (33) at (2.125, 0.25) {};
		\node [style=none] (34) at (2.875, 0.25) {};
		\node [style=none] (35) at (2.475, 0.175) {};
		\node [style=none] (36) at (2.525, 0.325) {};
		\node [style=none] (37) at (2.875, -0.5) {$\ket0$};
		\node [style=none] (38) at (-0.25, -0.125) {$U_f$};
		\node [style=none] (39) at (1.75, -0.125) {$U_g$};
		\node [style=none] (40) at (1.125, -0.5) {};
		\node [style=none] (41) at (1.375, -0.5) {};
		\node [style=none] (42) at (1.125, 0.25) {};
		\node [style=none] (43) at (1.375, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (25.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (22.center);
		\draw (18.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/permution-from-compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.125, 0.25) {};
		\node [style=none] (5) at (-0.625, 0.25) {};
		\node [style=none] (6) at (-1.375, -0.5) {$\ket0$};
		\node [style=none] (7) at (-0.625, -0.75) {};
		\node [style=none] (8) at (-0.625, 0.5) {};
		\node [style=none] (9) at (0.125, -0.75) {};
		\node [style=none] (10) at (0.125, 0.5) {};
		\node [style=none] (11) at (-0.85, 0.325) {};
		\node [style=none] (12) at (-0.9, 0.175) {};
		\node [style=none] (13) at (-1.125, -0.5) {};
		\node [style=none] (14) at (-0.625, -0.5) {};
		\node [style=none] (15) at (-0.85, -0.425) {};
		\node [style=none] (16) at (-0.9, -0.575) {};
		\node [style=none] (17) at (0.125, 0.25) {};
		\node [style=none] (18) at (0.625, 0.25) {};
		\node [style=none] (19) at (0.4, 0.325) {};
		\node [style=none] (20) at (0.35, 0.175) {};
		\node [style=none] (21) at (0.125, -0.5) {};
		\node [style=none] (22) at (0.625, -0.5) {};
		\node [style=none] (23) at (0.4, -0.425) {};
		\node [style=none] (24) at (0.35, -0.575) {};
		\node [style=none] (25) at (1.375, -0.75) {};
		\node [style=none] (26) at (1.375, 0.5) {};
		\node [style=none] (27) at (2.125, -0.75) {};
		\node [style=none] (28) at (2.125, 0.5) {};
		\node [style=none] (29) at (2.125, -0.5) {};
		\node [style=none] (30) at (2.625, -0.5) {};
		\node [style=none] (31) at (2.35, -0.575) {};
		\node [style=none] (32) at (2.4, -0.425) {};
		\node [style=none] (33) at (2.125, 0.25) {};
		\node [style=none] (34) at (2.875, 0.25) {};
		\node [style=none] (35) at (2.475, 0.175) {};
		\node [style=none] (36) at (2.525, 0.325) {};
		\node [style=none] (37) at (2.875, -0.5) {$\ket0$};
		\node [style=none] (38) at (-0.25, -0.125) {$U_f$};
		\node [style=none] (39) at (1.75, -0.125) {$U_g$};
		\node [style=none] (40) at (1.125, -0.5) {};
		\node [style=none] (41) at (1.375, -0.5) {};
		\node [style=none] (42) at (1.125, 0.25) {};
		\node [style=none] (43) at (1.375, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (25.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw (30.center) to (29.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (22.center);
		\draw (18.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {$\oplus$};
		\node [style=dot] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-4, 0.75) {};
		\node [style=none] (3) at (-3, 0.75) {};
		\node [style=box] (4) at (-3.5, 0.75) {$T$};
		\node [style=none] (5) at (-4, 0.25) {};
		\node [style=none] (6) at (-3, 0.25) {};
		\node [style=box] (7) at (-3.5, 0.25) {$T$};
		\node [style=none] (8) at (-4, -0.25) {};
		\node [style=none] (9) at (-3, -0.25) {};
		\node [style=box] (10) at (-3.5, -0.25) {$T$};
		\node [style=none] (11) at (-4, -0.75) {};
		\node [style=none] (12) at (-3, -0.75) {};
		\node [style=box] (13) at (-3.5, -0.75) {$T$};
		\node [style=none] (14) at (-2.5, 0) {$\to$};
		\node [style=none] (15) at (-1.75, 0.75) {};
		\node [style=none] (16) at (1.25, 0.75) {};
		\node [style=none] (18) at (-1.75, 0.25) {};
		\node [style=none] (19) at (1.25, 0.25) {};
		\node [style=none] (21) at (-1.75, -0.25) {};
		\node [style=none] (22) at (1.25, -0.25) {};
		\node [style=box] (23) at (-0.25, -0.25) {$T$};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (1.25, -0.75) {};
		\node [style=none] (26) at (-0.75, -0.25) {$\oplus$};
		\node [style=dot] (27) at (-0.75, 0.25) {};
		\node [style=none] (28) at (-1.25, -0.25) {$\oplus$};
		\node [style=dot] (29) at (-1.25, -0.75) {};
		\node [style=none] (30) at (0.75, 0.25) {$\oplus$};
		\node [style=dot] (31) at (0.75, 0.75) {};
		\node [style=none] (32) at (0.25, -0.25) {$\oplus$};
		\node [style=dot] (33) at (0.25, 0.25) {};
		\node [style=none] (34) at (0.75, -0.25) {$\oplus$};
		\node [style=dot] (35) at (0.75, -0.75) {};
		\node [style=none, rotate=90, font={\scriptsize}] (37) at (-4.5, 0) {span$\{\ket x ; |x|\leq1\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27);
		\draw (28.center) to (29);
		\draw (30.center) to (31);
		\draw (32.center) to (33);
		\draw (34.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-stabiliser-nullity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-2, 0.125) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (0.125, 0.125) {CNot};
		\node [style=none] (12) at (-0.75, 0.625) {$\vdots$};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-0.5, 0) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (-0.75, -0.125) {$\vdots$};
		\node [style=none] (18) at (-1.375, 0.125) {$W$};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (1.75, 0.75) {};
		\node [style=none] (21) at (0.75, 0.25) {};
		\node [style=none] (22) at (1.75, 0.25) {};
		\node [style=none] (23) at (1.25, 0.625) {$\vdots$};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=none] (25) at (1.25, 0) {};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (1.25, -0.5) {};
		\node [style=none] (28) at (1, -0.125) {$\vdots$};
		\node [style=none] (29) at (1.5, 0) {$\ket0$};
		\node [style=none] (30) at (1.5, -0.5) {$\ket0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/synthesis-W-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {};
		\node [style=none] (1) at (-4.25, -1) {};
		\node [style=none] (2) at (5.25, -1) {};
		\node [style=box] (3) at (-3.5, 0.5) {$R_Y(\phi_0)$};
		\node [style=none] (4) at (-4.5, 0.5) {$\ket0$};
		\node [style=none] (5) at (5.25, 0.5) {};
		\node [style=dot] (6) at (-3.5, -1) {};
		\node [style=dot] (7) at (-2.75, 0.5) {};
		\node [style=none] (8) at (-2.75, -1) {$\oplus$};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=box] (10) at (-0.5, -0.5) {$R_Y(\phi_3)$};
		\node [style=none] (11) at (-1.5, -0.5) {$\ket0$};
		\node [style=none] (12) at (5.25, -0.5) {};
		\node [style=dot] (13) at (-0.5, -1) {};
		\node [style=dot] (14) at (0.25, -0.5) {};
		\node [style=none] (15) at (0.25, -1) {$\oplus$};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=box] (17) at (-0.5, 1) {$R_Y(\phi_1)$};
		\node [style=none] (18) at (-1.5, 1) {$\ket0$};
		\node [style=none] (19) at (5.25, 1) {};
		\node [style=dot] (20) at (-0.5, 0.5) {};
		\node [style=dot] (21) at (0.25, 1) {};
		\node [style=none] (22) at (0.25, 0.5) {$\oplus$};
		\node [style=none] (23) at (-4.5, -1) {$\ket1$};
		\node [style=box] (24) at (4.5, 1.5) {$P(\theta_0)$};
		\node [style=none] (39) at (1.75, 1.5) {};
		\node [style=box] (40) at (2.5, 1.5) {$R_Y(\phi_2)$};
		\node [style=none] (41) at (1.5, 1.5) {$\ket0$};
		\node [style=dot] (42) at (2.5, 1) {};
		\node [style=dot] (43) at (3.25, 1.5) {};
		\node [style=none] (44) at (3.25, 1) {$\oplus$};
		\node [style=none] (45) at (1.75, 0) {};
		\node [style=box] (46) at (2.5, 0) {$R_Y(\phi_4)$};
		\node [style=none] (47) at (1.5, 0) {$\ket0$};
		\node [style=dot] (48) at (2.5, -0.5) {};
		\node [style=dot] (49) at (3.25, 0) {};
		\node [style=none] (50) at (3.25, -0.5) {$\oplus$};
		\node [style=none] (51) at (5.25, 0) {};
		\node [style=none] (52) at (5.25, 1.5) {};
		\node [style=box] (53) at (4.5, 0) {$P(\theta_3)$};
		\node [style=box] (54) at (4.5, 0.5) {$P(\theta_2)$};
		\node [style=box] (55) at (4.5, 1) {$P(\theta_1)$};
		\node [style=box] (56) at (4.5, -0.5) {$P(\theta_4)$};
		\node [style=box] (57) at (4.5, -1) {$P(\theta_5)$};
		\node [style=none] (58) at (-2.25, 0.875) {};
		\node [style=none] (59) at (-5, 0.875) {};
		\node [style=none] (60) at (-5, -1.375) {};
		\node [style=none] (61) at (-2.25, -1.375) {};
		\node [style=none] (62) at (-2, -0.125) {};
		\node [style=none] (63) at (0.75, -0.125) {};
		\node [style=none] (64) at (0.75, -1.375) {};
		\node [style=none] (65) at (-2, -1.375) {};
		\node [style=none] (66) at (-2, 1.375) {};
		\node [style=none] (67) at (0.75, 1.375) {};
		\node [style=none] (68) at (0.75, 0.125) {};
		\node [style=none] (69) at (-2, 0.125) {};
		\node [style=none] (70) at (1, 1.875) {};
		\node [style=none] (71) at (3.75, 1.875) {};
		\node [style=none] (72) at (3.75, 0.625) {};
		\node [style=none] (73) at (1, 0.625) {};
		\node [style=none] (74) at (1, 0.375) {};
		\node [style=none] (75) at (3.75, 0.375) {};
		\node [style=none] (76) at (3.75, -0.875) {};
		\node [style=none] (77) at (1, -0.875) {};
		\node [style=none, text=blue] (78) at (-4.5, 1.175) {$F_{p_0}$};
		\node [style=none, text=blue] (79) at (-1.5, 1.675) {$F_{p_1}$};
		\node [style=none, text=blue] (80) at (1.25, 2.175) {$F_{p_2}$};
		\node [style=none, text=blue] (81) at (-1.5, -1.75) {$F_{p_3}$};
		\node [style=none, text=blue] (82) at (1.5, -1.25) {$F_{p_4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (0.center);
		\draw (3) to (6);
		\draw (7) to (8.center);
		\draw (12.center) to (9.center);
		\draw (10) to (13);
		\draw (14) to (15.center);
		\draw (19.center) to (16.center);
		\draw (17) to (20);
		\draw (21) to (22.center);
		\draw (40) to (42);
		\draw (43) to (44.center);
		\draw (46) to (48);
		\draw (49) to (50.center);
		\draw (52.center) to (39.center);
		\draw (45.center) to (51.center);
		\draw [style=dashed, color=blue] (61.center)
			 to (60.center)
			 to (59.center)
			 to (58.center)
			 to cycle;
		\draw [style=dashed, color=blue] (65.center)
			 to (64.center)
			 to (63.center)
			 to (62.center)
			 to cycle;
		\draw [style=dashed, color=blue] (69.center) to (68.center);
		\draw [style=dashed, color=blue] (68.center) to (67.center);
		\draw [style=dashed, color=blue] (67.center) to (66.center);
		\draw [style=dashed, color=blue] (66.center) to (69.center);
		\draw [style=dashed, color=blue] (73.center) to (72.center);
		\draw [style=dashed, color=blue] (72.center) to (71.center);
		\draw [style=dashed, color=blue] (71.center) to (70.center);
		\draw [style=dashed, color=blue] (70.center) to (73.center);
		\draw [style=dashed, color=blue] (77.center) to (76.center);
		\draw [style=dashed, color=blue] (76.center) to (75.center);
		\draw [style=dashed, color=blue] (75.center) to (74.center);
		\draw [style=dashed, color=blue] (74.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/synthesis-example-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.5) {};
		\node [style=none] (1) at (-6.75, -1) {};
		\node [style=none] (2) at (3.25, -1) {};
		\node [style=box] (3) at (-6, 0.5) {$R_Y(\phi_0)$};
		\node [style=none] (4) at (-7, 0.5) {$\ket0$};
		\node [style=none] (5) at (4.25, 0.5) {};
		\node [style=dot] (6) at (-6, -1) {};
		\node [style=dot] (7) at (-5.25, 0.5) {};
		\node [style=none] (8) at (-5.25, -1) {$\oplus$};
		\node [style=none] (9) at (-4.5, -0.5) {};
		\node [style=box] (10) at (-3.75, -0.5) {$R_Y(\phi_3)$};
		\node [style=none] (11) at (-4.75, -0.5) {$\ket0$};
		\node [style=none] (12) at (3.25, -0.5) {};
		\node [style=dot] (13) at (-3.75, -1) {};
		\node [style=dot] (14) at (-3, -0.5) {};
		\node [style=none] (15) at (-3, -1) {$\oplus$};
		\node [style=none] (16) at (-4.5, 1) {};
		\node [style=box] (17) at (-3.75, 1) {$R_Y(\phi_1)$};
		\node [style=none] (18) at (-4.75, 1) {$\ket0$};
		\node [style=none] (19) at (4.25, 1) {};
		\node [style=dot] (20) at (-3.75, 0.5) {};
		\node [style=dot] (21) at (-3, 1) {};
		\node [style=none] (22) at (-3, 0.5) {$\oplus$};
		\node [style=none] (23) at (-7, -1) {$\ket1$};
		\node [style=box] (24) at (-1, 1.5) {$P(\theta_0)$};
		\node [style=dot] (31) at (-0.25, -1) {};
		\node [style=none] (32) at (-0.25, 0.5) {$\oplus$};
		\node [style=dot] (33) at (0.75, 0) {};
		\node [style=none] (34) at (0.75, -1) {$\oplus$};
		\node [style=dot] (35) at (0.75, 0.5) {};
		\node [style=dot] (36) at (1.25, 1) {};
		\node [style=none] (37) at (1.25, 0.5) {$\oplus$};
		\node [style=none] (39) at (3.25, 1.5) {$\oplus$};
		\node [style=box] (41) at (3.75, 1.5) {$X$};
		\node [style=dot] (44) at (0.25, -1) {};
		\node [style=none] (45) at (0.25, 0) {$\oplus$};
		\node [style=dot] (52) at (2.75, 0.5) {};
		\node [style=none] (53) at (2.75, 1.5) {$\oplus$};
		\node [style=dot] (54) at (3.25, 0) {};
		\node [style=none] (55) at (-3.25, 1.5) {};
		\node [style=box] (56) at (-2.5, 1.5) {$R_Y(\phi_2)$};
		\node [style=none] (57) at (-3.5, 1.5) {$\ket0$};
		\node [style=dot] (58) at (-2.5, 1) {};
		\node [style=dot] (59) at (-1.75, 1.5) {};
		\node [style=none] (60) at (-1.75, 1) {$\oplus$};
		\node [style=none] (61) at (-3.25, 0) {};
		\node [style=box] (62) at (-2.5, 0) {$R_Y(\phi_4)$};
		\node [style=none] (63) at (-3.5, 0) {$\ket0$};
		\node [style=dot] (64) at (-2.5, -0.5) {};
		\node [style=dot] (65) at (-1.75, 0) {};
		\node [style=none] (66) at (-1.75, -0.5) {$\oplus$};
		\node [style=none] (67) at (4.25, 0) {};
		\node [style=none] (68) at (4.25, 1.5) {};
		\node [style=box] (69) at (-1, 1) {$P(\theta_3)$};
		\node [style=box] (70) at (-1, 0.5) {$P(\theta_2)$};
		\node [style=box] (71) at (-1, 0) {$P(\theta_1)$};
		\node [style=box] (72) at (-1, -0.5) {$P(\theta_4)$};
		\node [style=box] (73) at (-1, -1) {$P(\theta_5)$};
		\node [style=dot] (74) at (0.25, -0.5) {};
		\node [style=none] (75) at (0.25, 0.5) {$\oplus$};
		\node [style=dot] (76) at (1.75, -0.5) {};
		\node [style=none] (77) at (1.75, 1.5) {$\oplus$};
		\node [style=dot] (78) at (1.75, 1) {};
		\node [style=none] (79) at (1.75, 0) {$\oplus$};
		\node [style=dot] (80) at (2.25, 0.5) {};
		\node [style=none] (81) at (2.25, -0.5) {$\oplus$};
		\node [style=dot] (82) at (2.25, 1.5) {};
		\node [style=dot] (83) at (3.75, 0.5) {};
		\node [style=none] (84) at (3.75, 1) {$\oplus$};
		\node [style=none] (85) at (3.5, -0.5) {$\ket0$};
		\node [style=none] (86) at (3.5, -1) {$\ket0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (0.center);
		\draw (3) to (6);
		\draw (7) to (8.center);
		\draw (12.center) to (9.center);
		\draw (10) to (13);
		\draw (14) to (15.center);
		\draw (19.center) to (16.center);
		\draw (17) to (20);
		\draw (21) to (22.center);
		\draw (32.center) to (31);
		\draw (35) to (34.center);
		\draw [bend left, looseness=0.75] (45.center) to (44);
		\draw (37.center) to (36);
		\draw (52) to (53.center);
		\draw (54) to (39.center);
		\draw (56) to (58);
		\draw (59) to (60.center);
		\draw (62) to (64);
		\draw (65) to (66.center);
		\draw (68.center) to (55.center);
		\draw (61.center) to (67.center);
		\draw [bend right, looseness=0.75] (75.center) to (74);
		\draw [bend left, looseness=0.75] (77.center) to (76);
		\draw (79.center) to (78);
		\draw (82) to (81.center);
		\draw (83) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/synthesis-example-circuit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.5) {};
		\node [style=none] (1) at (-4.25, -1) {};
		\node [style=none] (2) at (5.25, -1) {};
		\node [style=box] (3) at (-3.5, 0.5) {$R_Y(\theta_1)$};
		\node [style=none] (4) at (-4.5, 0.5) {$\ket0$};
		\node [style=none] (5) at (5.25, 0.5) {};
		\node [style=dot] (6) at (-3.5, -1) {};
		\node [style=dot] (7) at (-2.75, 0.5) {};
		\node [style=none] (8) at (-2.75, -1) {$\oplus$};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=box] (10) at (-0.5, -0.5) {$R_Y(\theta_4)$};
		\node [style=none] (11) at (-1.5, -0.5) {$\ket0$};
		\node [style=none] (12) at (5.25, -0.5) {};
		\node [style=dot] (13) at (-0.5, -1) {};
		\node [style=dot] (14) at (0.25, -0.5) {};
		\node [style=none] (15) at (0.25, -1) {$\oplus$};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=box] (17) at (-0.5, 1) {$R_Y(\theta_2)$};
		\node [style=none] (18) at (-1.5, 1) {$\ket0$};
		\node [style=none] (19) at (5.25, 1) {};
		\node [style=dot] (20) at (-0.5, 0.5) {};
		\node [style=dot] (21) at (0.25, 1) {};
		\node [style=none] (22) at (0.25, 0.5) {$\oplus$};
		\node [style=none] (23) at (-4.5, -1) {$\ket1$};
		\node [style=box] (24) at (4.5, 1.5) {$P(\phi_1)$};
		\node [style=none] (39) at (1.75, 1.5) {};
		\node [style=box] (40) at (2.5, 1.5) {$R_Y(\theta_3)$};
		\node [style=none] (41) at (1.5, 1.5) {$\ket0$};
		\node [style=dot] (42) at (2.5, 1) {};
		\node [style=dot] (43) at (3.25, 1.5) {};
		\node [style=none] (44) at (3.25, 1) {$\oplus$};
		\node [style=none] (45) at (1.75, 0) {};
		\node [style=box] (46) at (2.5, 0) {$R_Y(\theta_5)$};
		\node [style=none] (47) at (1.5, 0) {$\ket0$};
		\node [style=dot] (48) at (2.5, -0.5) {};
		\node [style=dot] (49) at (3.25, 0) {};
		\node [style=none] (50) at (3.25, -0.5) {$\oplus$};
		\node [style=none] (51) at (5.25, 0) {};
		\node [style=none] (52) at (5.25, 1.5) {};
		\node [style=box] (53) at (4.5, 0) {$P(\phi_4)$};
		\node [style=box] (54) at (4.5, 0.5) {$P(\phi_3)$};
		\node [style=box] (55) at (4.5, 1) {$P(\phi_2)$};
		\node [style=box] (56) at (4.5, -0.5) {$P(\phi_5)$};
		\node [style=box] (57) at (4.5, -1) {$P(\phi_6)$};
		\node [style=none] (58) at (-2.25, 0.875) {};
		\node [style=none] (59) at (-5, 0.875) {};
		\node [style=none] (60) at (-5, -1.375) {};
		\node [style=none] (61) at (-2.25, -1.375) {};
		\node [style=none] (62) at (-2, -0.125) {};
		\node [style=none] (63) at (0.75, -0.125) {};
		\node [style=none] (64) at (0.75, -1.375) {};
		\node [style=none] (65) at (-2, -1.375) {};
		\node [style=none] (66) at (-2, 1.375) {};
		\node [style=none] (67) at (0.75, 1.375) {};
		\node [style=none] (68) at (0.75, 0.125) {};
		\node [style=none] (69) at (-2, 0.125) {};
		\node [style=none] (70) at (1, 1.875) {};
		\node [style=none] (71) at (3.75, 1.875) {};
		\node [style=none] (72) at (3.75, 0.625) {};
		\node [style=none] (73) at (1, 0.625) {};
		\node [style=none] (74) at (1, 0.375) {};
		\node [style=none] (75) at (3.75, 0.375) {};
		\node [style=none] (76) at (3.75, -0.875) {};
		\node [style=none] (77) at (1, -0.875) {};
		\node [style=none, text=blue] (78) at (-4.5, 1.175) {$F_{p_1}$};
		\node [style=none, text=blue] (79) at (-1.5, 1.675) {$F_{p_2}$};
		\node [style=none, text=blue] (80) at (1.25, 2.175) {$F_{p_3}$};
		\node [style=none, text=blue] (81) at (-1.5, -1.75) {$F_{p_4}$};
		\node [style=none, text=blue] (82) at (1.5, -1.25) {$F_{p_5}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (0.center);
		\draw (3) to (6);
		\draw (7) to (8.center);
		\draw (12.center) to (9.center);
		\draw (10) to (13);
		\draw (14) to (15.center);
		\draw (19.center) to (16.center);
		\draw (17) to (20);
		\draw (21) to (22.center);
		\draw (40) to (42);
		\draw (43) to (44.center);
		\draw (46) to (48);
		\draw (49) to (50.center);
		\draw (52.center) to (39.center);
		\draw (45.center) to (51.center);
		\draw [style=dashed, color=blue] (61.center)
			 to (60.center)
			 to (59.center)
			 to (58.center)
			 to cycle;
		\draw [style=dashed, color=blue] (65.center)
			 to (64.center)
			 to (63.center)
			 to (62.center)
			 to cycle;
		\draw [style=dashed, color=blue] (69.center) to (68.center);
		\draw [style=dashed, color=blue] (68.center) to (67.center);
		\draw [style=dashed, color=blue] (67.center) to (66.center);
		\draw [style=dashed, color=blue] (66.center) to (69.center);
		\draw [style=dashed, color=blue] (73.center) to (72.center);
		\draw [style=dashed, color=blue] (72.center) to (71.center);
		\draw [style=dashed, color=blue] (71.center) to (70.center);
		\draw [style=dashed, color=blue] (70.center) to (73.center);
		\draw [style=dashed, color=blue] (77.center) to (76.center);
		\draw [style=dashed, color=blue] (76.center) to (75.center);
		\draw [style=dashed, color=blue] (75.center) to (74.center);
		\draw [style=dashed, color=blue] (74.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/synthesis-example-fanouts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (8.5, -0.5) {};
		\node [style=box] (3) at (1.5, 0.5) {$R_Y(\theta_1)$};
		\node [style=none] (4) at (0.5, 0.5) {$\ket0$};
		\node [style=none] (5) at (8.5, 0.5) {};
		\node [style=dot] (6) at (1.5, -0.5) {};
		\node [style=dot] (7) at (2.25, 0.5) {};
		\node [style=none] (8) at (2.25, -0.5) {$\oplus$};
		\node [style=none] (9) at (3, 0) {};
		\node [style=box] (10) at (3.75, 0) {$R_Y(\theta_3)$};
		\node [style=none] (11) at (2.75, 0) {$\ket0$};
		\node [style=none] (12) at (8.5, 0) {};
		\node [style=dot] (13) at (3.75, -0.5) {};
		\node [style=dot] (14) at (4.5, 0) {};
		\node [style=none] (15) at (4.5, -0.5) {$\oplus$};
		\node [style=none] (16) at (3, 1) {};
		\node [style=box] (17) at (3.75, 1) {$R_Y(\theta_2)$};
		\node [style=none] (18) at (2.75, 1) {$\ket0$};
		\node [style=none] (19) at (8.5, 1) {};
		\node [style=dot] (20) at (3.75, 0.5) {};
		\node [style=dot] (21) at (4.5, 1) {};
		\node [style=none] (22) at (4.5, 0.5) {$\oplus$};
		\node [style=none] (23) at (0.5, -0.5) {$\ket1$};
		\node [style=box] (24) at (5.25, 1) {$P(\alpha)$};
		\node [style=box] (25) at (5.25, 0.5) {$P(\beta)$};
		\node [style=box] (26) at (5.25, 0) {$P(\gamma)$};
		\node [style=box] (27) at (5.25, -0.5) {$P(\delta)$};
		\node [style=none] (28) at (4.5, -1) {};
		\node [style=none] (29) at (4.25, -1) {$\ket0$};
		\node [style=none] (30) at (8.5, -1) {};
		\node [style=dot] (31) at (6, -0.5) {};
		\node [style=none] (32) at (6, 0) {$\oplus$};
		\node [style=none] (33) at (6, 1) {$\oplus$};
		\node [style=none] (34) at (6, 0.5) {$\oplus$};
		\node [style=dot] (35) at (6.5, 0) {};
		\node [style=none] (36) at (6.5, -0.5) {$\oplus$};
		\node [style=dot] (37) at (6.5, 0.5) {};
		\node [style=dot] (38) at (7, 0) {};
		\node [style=none] (39) at (7, 0.5) {$\oplus$};
		\node [style=none] (40) at (7, 1) {$\oplus$};
		\node [style=none] (41) at (7, -1) {$\oplus$};
		\node [style=none] (42) at (7, -0.5) {$\oplus$};
		\node [style=dot] (43) at (7.5, 0.5) {};
		\node [style=none] (44) at (7.5, -0.5) {$\oplus$};
		\node [style=none] (45) at (7.5, 0) {$\oplus$};
		\node [style=none] (46) at (7.5, 1) {$\oplus$};
		\node [style=box] (47) at (8, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (0.center);
		\draw (3) to (6);
		\draw (7) to (8.center);
		\draw (12.center) to (9.center);
		\draw (10) to (13);
		\draw (14) to (15.center);
		\draw (19.center) to (16.center);
		\draw (17) to (20);
		\draw (21) to (22.center);
		\draw (30.center) to (28.center);
		\draw (33.center) to (31);
		\draw (37) to (36.center);
		\draw (40.center) to (41.center);
		\draw (46.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/synthesis-example-tree-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, -0.75) {};
		\node [style=dot] (1) at (-1, -0.75) {};
		\node [style=dot] (2) at (-1.25, -0.25) {};
		\node [style=dot] (3) at (-0.25, -0.25) {};
		\node [style=dot] (4) at (-0.75, 0.25) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (1, -0.75) {};
		\node [style=dot] (7) at (0.75, -0.25) {};
		\node [style=dot] (8) at (1.75, -0.25) {};
		\node [style=dot] (9) at (1.25, 0.25) {};
		\node [style=dot] (10) at (0.25, 0.75) {};
		\node [style=none] (17) at (-1.5, 0) {$p_3$};
		\node [style=none] (18) at (-1, 0.5) {$p_2$};
		\node [style=none] (19) at (0, 1) {$p_1$};
		\node [style=none] (20) at (0.5, 0) {$p_5$};
		\node [style=none] (21) at (1.5, 0.5) {$p_4$};
		\node [style=none] (23) at (-0.25, -0.6) {$\rho_3^2$};
		\node [style=none] (24) at (-1, -1.1) {$\rho_2^2$};
		\node [style=none] (25) at (-1.5, -1.1) {$\rho_1^2$};
		\node [style=none] (26) at (0.5, -1.1) {$\rho_4^2$};
		\node [style=none] (27) at (1, -1.1) {$\rho_5^2$};
		\node [style=none] (28) at (1.75, -0.6) {$\rho_6^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (1);
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (7) to (5);
		\draw (7) to (6);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (10) to (4);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/synthesis-example-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.5, -0.75) {};
		\node [style=dot] (1) at (-1, -0.75) {};
		\node [style=dot] (2) at (-1.25, -0.25) {};
		\node [style=dot] (3) at (-0.25, -0.25) {};
		\node [style=dot] (4) at (-0.75, 0.25) {};
		\node [style=dot] (5) at (0.5, -0.75) {};
		\node [style=dot] (6) at (1, -0.75) {};
		\node [style=dot] (7) at (0.75, -0.25) {};
		\node [style=dot] (8) at (1.75, -0.25) {};
		\node [style=dot] (9) at (1.25, 0.25) {};
		\node [style=dot] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (-1.5, -1.1) {$\rho_0^2$};
		\node [style=none] (12) at (0.5, -1.1) {$\rho_3^2$};
		\node [style=none] (13) at (-0.25, -0.6) {$\rho_2^2$};
		\node [style=none] (14) at (-1, -1.1) {$\rho_1^2$};
		\node [style=none] (15) at (1, -1.1) {$\rho_4^2$};
		\node [style=none] (16) at (1.75, -0.6) {$\rho_5^2$};
		\node [style=none, text=gray] (17) at (-1.5, 0) {$\phi_2$};
		\node [style=none, text=gray] (18) at (-1, 0.5) {$\phi_1$};
		\node [style=none, text=gray] (19) at (0, 1) {$\phi_0$};
		\node [style=none, text=gray] (20) at (0.5, 0) {$\phi_4$};
		\node [style=none, text=gray] (21) at (1.5, 0.5) {$\phi_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (1);
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (7) to (5);
		\draw (7) to (6);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (10) to (4);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/synthesis-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (0.75, 0.5) {};
		\node [style=none] (52) at (0.75, -0.5) {};
		\node [style=none] (53) at (12, -0.5) {};
		\node [style=box] (54) at (1.5, 0.5) {$R_Y(\theta_1)$};
		\node [style=none] (55) at (0.5, 0.5) {$\ket0$};
		\node [style=none] (56) at (12, 0.5) {};
		\node [style=dot] (57) at (1.5, -0.5) {};
		\node [style=dot] (58) at (2.25, 0.5) {};
		\node [style=none] (59) at (2.25, -0.5) {$\oplus$};
		\node [style=none] (60) at (3, 0) {};
		\node [style=box] (61) at (3.75, 0) {$R_Y(\theta_3)$};
		\node [style=none] (62) at (2.75, 0) {$\ket0$};
		\node [style=none] (63) at (12, 0) {};
		\node [style=dot] (64) at (3.75, -0.5) {};
		\node [style=dot] (65) at (4.5, 0) {};
		\node [style=none] (66) at (4.5, -0.5) {$\oplus$};
		\node [style=none] (67) at (3, 1) {};
		\node [style=box] (68) at (3.75, 1) {$R_Y(\theta_2)$};
		\node [style=none] (69) at (2.75, 1) {$\ket0$};
		\node [style=none] (70) at (12, 1) {};
		\node [style=dot] (71) at (3.75, 0.5) {};
		\node [style=dot] (72) at (4.5, 1) {};
		\node [style=none] (73) at (4.5, 0.5) {$\oplus$};
		\node [style=none] (74) at (0.5, -0.5) {$\ket1$};
		\node [style=box] (75) at (5.25, 1) {$P(\alpha)$};
		\node [style=box] (76) at (5.25, 0.5) {$P(\beta)$};
		\node [style=box] (77) at (5.25, 0) {$P(\gamma)$};
		\node [style=box] (78) at (5.25, -0.5) {$P(\delta)$};
		\node [style=none] (79) at (4.5, -1) {};
		\node [style=none] (80) at (4.25, -1) {$\ket0$};
		\node [style=none] (81) at (12, -1) {};
		\node [style=dot] (82) at (6, -0.5) {};
		\node [style=none] (83) at (6, 1) {$\oplus$};
		\node [style=dot] (84) at (7.5, 0) {};
		\node [style=none] (85) at (7.5, -0.5) {$\oplus$};
		\node [style=dot] (86) at (7.5, 0.5) {};
		\node [style=dot] (87) at (8, 0) {};
		\node [style=none] (88) at (8, 1) {$\oplus$};
		\node [style=dot] (89) at (10.5, 0.5) {};
		\node [style=none] (90) at (11, -0.5) {$\oplus$};
		\node [style=none] (91) at (10.5, 0) {$\oplus$};
		\node [style=box] (92) at (11.5, 1) {$X$};
		\node [style=dot] (93) at (6.5, -0.5) {};
		\node [style=none] (94) at (6.5, 0.5) {$\oplus$};
		\node [style=dot] (95) at (7, -0.5) {};
		\node [style=none] (96) at (7, 0) {$\oplus$};
		\node [style=dot] (97) at (8.5, 0) {};
		\node [style=none] (98) at (8.5, 0.5) {$\oplus$};
		\node [style=dot] (99) at (9.5, 0) {};
		\node [style=none] (100) at (9.5, -1) {$\oplus$};
		\node [style=dot] (101) at (9, 0) {};
		\node [style=none] (102) at (9, -0.5) {$\oplus$};
		\node [style=dot] (103) at (10, 0.5) {};
		\node [style=none] (104) at (10, 1) {$\oplus$};
		\node [style=dot] (105) at (11, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (53.center);
		\draw (56.center) to (51.center);
		\draw (54) to (57);
		\draw (58) to (59.center);
		\draw (63.center) to (60.center);
		\draw (61) to (64);
		\draw (65) to (66.center);
		\draw (70.center) to (67.center);
		\draw (68) to (71);
		\draw (72) to (73.center);
		\draw (81.center) to (79.center);
		\draw (83.center) to (82);
		\draw (86) to (85.center);
		\draw (94.center) to (93);
		\draw (96.center) to (95);
		\draw (88.center) to (87);
		\draw (98.center) to (97);
		\draw (100.center) to (99);
		\draw (102.center) to (101);
		\draw (103) to (104.center);
		\draw (89) to (91.center);
		\draw (105) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uniform-W-prep-from-compact.tikz <==
\begin{tikzpicture}[scale=1.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-1.5, 0.5) {$\ket0$};
		\node [style=none] (5) at (-1.5, 0) {$\ket0$};
		\node [style=box] (6) at (-0.875, 0.5) {$H$};
		\node [style=box] (7) at (-0.875, 0) {$H$};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {$\ket0$};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (0.125, 0) {$\operatorname{comp}_n$};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (1.25, -0.5) {$\bra0$};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=none] (23) at (1.25, 0.75) {};
		\node [style=none] (24) at (1.25, -0.25) {};
		\node [style=none] (25) at (1.75, 0.75) {};
		\node [style=none] (26) at (1.75, -0.25) {};
		\node [style=none] (27) at (1.75, 0) {};
		\node [style=none] (28) at (2.25, 0) {};
		\node [style=none] (29) at (1.75, 0.5) {};
		\node [style=none] (30) at (2.25, 0.5) {};
		\node [style=none] (31) at (1, 0.35) {$\vdots$};
		\node [style=none] (32) at (2, 0.35) {$\vdots$};
		\node [style=none] (33) at (-1.25, 0.35) {$\vdots$};
		\node [style=none] (34) at (1.5, 0.25) {$U_f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

